Aurora: Towards Universal Generative Multimodal Time Series Forecasting

Cross-domain generalization is very important in Time Series Forecasting because similar historical information may lead to distinct future trends due to the domain-specific characteristics. Recent works focus on building unimodal time series foundation models and end-to-end multimodal supervised models. Since domain-specific knowledge is often contained in modalities like texts, the former lacks the explicit utilization of them, thus hindering the performance. The latter is tailored for end-to-end scenarios and does not support zero-shot inference for cross-domain scenarios. In this work, we introduce Aurora, a Multimodal Time Series Foundation Model, which supports multimodal inputs and zero-shot inference. Pretrained on Cross-domain Multimodal Time Series Corpus, Aurora can adaptively extract and focus on key domain knowledge contained in corresponding text or image modalities, thus possessing strong cross-domain generalization capability. Through tokenization, encoding, and distillation, Aurora can extract multimodal domain knowledge as guidance and then utilizes a Modality-Guided Multi-head Self-Attention to inject them into the modeling of temporal representations. In the decoding phase, the multimodal representations are used to generate the conditions and prototypes of future tokens, contributing to a novel Prototype-Guided Flow Matching for generative probabilistic forecasting. Comprehensive experiments on 5 well-recognized benchmarks, including TimeMMD, TSFM-Bench, ProbTS, TFB, and EPF, demonstrate the consistent state-of-the-art performance of Aurora on both unimodal and multimodal scenarios.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \multicolumn{1}{c|}{Type} & \multicolumn{4}{c|}{\emoji{Figures/prohibit.png} Zero-shot Foundation Models} & \multicolumn{15}{c}{\emoji{Figures/deadline.png} Full-shot End-to-end Supervised Models} \\\midrule
        \multirow{2}{*}{Models} & Aurora & Sundial & VisionTS & Timer & TimeKAN & Ampilifier & iTransformer & TimeMixer & PatchTST & Crossformer & TimesNet & DLinear & N-HITS & Stationary & FEDformer & N-BEATS & TCN & LR & RF  \\ 
        ~ & (Ours) & (2025) & (2025)& (2024) & (2025) & (2025) & (2024) & (2024) & (2023) & (2023) & (2023) & (2023) & (2023) & (2022) & (2022) & (2020) & (2018) & (2005) & (2001)  \\ \midrule
        Yearly & 3.597  & 3.579  & 3.441 & 4.17 & 3.982  & 5.035  & 4.461  & 3.559  & 4.131  & 24.461  & 4.276  & 3.968  & 5.349  & 3.776  & 4.030  & 6.013  & 29.205  & 17.146  & 4.276   \\ \midrule
        Quarterly & 1.932  & 1.991  & 1.849 & 2.259 & 2.129  & 1.620  & 2.155  & 1.819  & 2.405  & 19.335  & 2.281  & 2.057  & 2.013  & 2.205  & 2.136  & 1.943  & 20.208  & 1.500  & 2.026   \\ \midrule
        Monthly & 1.451  & 1.600  & 1.914 & 2.275 & 1.783  & 1.391  & 2.093  & 1.736  & 1.891  & 30.604  & 1.682  & 2.143  & 1.736  & 2.073  & 2.259  & 1.722  & 20.287  & 1.484  & 1.675   \\ \midrule
        Weekly & 1.962  & 1.839  & 1.628 & 3.47 & 1.418  & 1.349  & 1.765  & 2.042  & 1.691  & 45.160  & 1.871  & 1.983  & 1.762  & 1.504  & 2.106  & 2.252  & 6.907  & 1.890  & 3.466   \\ \midrule
        Daily & 1.252  & 1.364  & 1.165 & 1.284 & 1.193  & 1.133  & 1.271  & 1.313  & 1.183  & 21.092  & 1.170  & 1.331  & 1.396  & 1.260  & 1.403  & 1.305  & 7.928  & 1.162  & 1.301   \\ \midrule
        Hourly & 2.006  & 1.699  & 2.708 & 4.104 & 1.515  & 1.579  & 3.556  & 1.585  & 1.575  & 31.711  & 1.824  & 5.054  & 1.672  & 4.294  & 5.559  & 1.672  & 5.028  & 0.871  & 1.301   \\ \midrule
        Other & 4.200  & 4.271  & 3.541 & 4.142 & 4.771  & 2.727  & 4.250  & 4.433  & 4.410  & 74.249  & 4.318  & 4.540  & 5.007  & 3.824  & 4.553  & 3.930  & 47.121  & 2.696  & 4.624   \\ \midrule
        \rowc
        Avg & \textcolor{red}{\textbf{2.134}}  & 2.158  & 2.167  & 2.810  & 2.232  & \textcolor{blue}{\underline{2.140}}  & 2.593  & 2.159  & 2.347  & 29.224  & 2.340  & 2.670  & 2.551  & 2.353  & 2.791  & 2.639  & 18.274  & 4.440  & 2.406  \\ \bottomrule
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
    \toprule
    \multicolumn{1}{c|}{Type} & \multicolumn{4}{c|}{\emoji{Figures/prohibit.png} Zero-shot Foundation Models} & \multicolumn{15}{c}{\emoji{Figures/deadline.png} Full-shot End-to-end Supervised Models} \\\midrule
        \multirow{2}{*}{Models} & Aurora & Sundial & VisionTS & Timer & TimeKAN & Ampilifier & iTransformer & TimeMixer & PatchTST & Crossformer & TimesNet & DLinear & N-HITS & Stationary & FEDformer & N-BEATS & TCN & LR & RF  \\ 
         ~ & (Ours) & (2025) & (2025)& (2024) & (2025) & (2025) & (2024) & (2024) & (2023) & (2023) & (2023) & (2023) & (2023) & (2022) & (2022) & (2020) & (2018) & (2005) & (2001)  \\ \midrule
        Quarterly & 17.655  & 17.852  & 17.121 & 19.485 & 18.920  & 17.830  & 19.771  & 18.257  & 21.992  & 199.760  & 19.914  & 18.472  & 20.602  & 19.995  & 19.060  & 19.252  & 192.593  & 18.740  & 18.666   \\ \midrule
        Monthly & 15.028  & 15.461  & 17.025 & 18.149 & 16.563  & 16.422  & 18.585  & 16.315  & 17.573  & 197.556  & 16.317  & 17.579  & 17.672  & 11.932  & 17.742  & 16.782  & 136.592  & 21.178  & 15.779   \\ \midrule
        Weekly & 18.839  & 18.908  & 19.359 & 32.63 & 18.873  & 18.724  & 20.041  & 21.595  & 19.690  & 170.084  & 20.506  & 50.882  & 35.622  & 19.704  & 69.550  & 61.084  & 73.372  & 65.833  & 47.956   \\ \midrule
        Daily & 22.318  & 22.506  & 22.331 & 22.466 & 21.720  & 21.010  & 22.401  & 22.788  & 21.709  & 137.802  & 21.607  & 24.269  & 26.550  & 24.140  & 28.350  & 25.708  & 78.426  & 26.779  & 24.214   \\ \midrule
        Hourly & 30.381  & 29.955  & 31.82 & 33.478 & 29.343  & 29.171  & 33.917  & 30.601  & 28.604  & 117.021  & 30.775  & 35.895  & 28.646  & 36.779  & 37.903  & 27.147  & 38.258  & 28.237  & 23.315   \\ \midrule
        Other & 16.165  & 16.531  & 14.666 & 15.682 & 17.223  & 11.825  & 15.463  & 16.477  & 16.708  & 178.247  & 15.755  & 16.737  & 14.322  & 14.876  & 15.806  & 12.845  & 121.324  & 12.605  & 13.185   \\ \midrule
        \rowc
        Avg & \textcolor{red}{\textbf{19.964}}  & \textcolor{blue}{\underline{20.096}}  & 20.317  & 23.153  & 20.774  & 21.048  & 22.528  & 21.024  & 21.866  & 176.571  & 21.479  & 25.089  & 24.787  & 21.775  & 28.061  & 26.925  & 132.472  & 29.787  & 22.822  \\ \bottomrule
    \end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{Type} & \multicolumn{10}{c|}{\emoji{Figures/prohibit.png} Zero-shot Foundation Models} & \multicolumn{2}{c|}{10\% few-shot} &\multicolumn{8}{c}{\emoji{Figures/deadline.png} Full-shot Multimodal End-to-end Supervised Models} \\ \midrule
\multicolumn{2}{c|}{\multirow{2}{*}{Models}} & \multicolumn{2}{c|}{Aurora} & \multicolumn{2}{c|}{Sundial} & \multicolumn{2}{c|}{VisionTS} & \multicolumn{2}{c|}{ROSE} & \multicolumn{2}{c|}{MOIRAI} & \multicolumn{2}{c|}{Aurora} & \multicolumn{2}{c|}{GPT4MTS} & \multicolumn{2}{c|}{TATS} & \multicolumn{2}{c|}{CALF} & \multicolumn{2}{c}{Time-VLM} \\
~&~&\multicolumn{2}{c|}{(Ours)} &\multicolumn{2}{c|}{(2025)} & \multicolumn{2}{c|}{(2025)} &\multicolumn{2}{c|}{(2025)} &\multicolumn{2}{c|}{(2024)} & \multicolumn{2}{c|}{(Ours)} & \multicolumn{2}{c|}{(2025)} & \multicolumn{2}{c|}{(2025)} & \multicolumn{2}{c|}{(2025)} & \multicolumn{2}{c}{(2025)} \\\midrule
\multicolumn{2}{c|}{Metrics} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Agriculture}} & 6 & \textcolor{red}{\textbf{0.184}} & \textcolor{blue}{\underline{0.295}} & 0.218 & 0.304 & 0.210 & \textcolor{red}{\textbf{0.289}} & 0.220 & 0.299 & \textcolor{blue}{\underline{0.187}} & 0.342 &\textcolor{red}{\textbf{0.127}} &\textcolor{red}{\textbf{0.233}} & 0.161 & 0.257 & \textcolor{blue}{\underline{0.140}} & 0.251 & 0.142 & 0.250 & 0.143 & \textcolor{blue}{\underline{0.245}} \\
 & 8 & \textcolor{red}{\textbf{0.242}} & \textcolor{blue}{\underline{0.335}} & 0.319 & 0.364 & 0.266 & \textcolor{red}{\textbf{0.323}} & 0.278 & 0.339 & \textcolor{blue}{\underline{0.245}} & 0.391 & \textcolor{blue}{\underline{0.190}} & 0.289 & 0.207 & 0.288 &\textcolor{red}{\textbf{0.187}} &\textcolor{red}{\textbf{0.282}} & 0.195 & \textcolor{blue}{\underline{0.285}} & 0.215 & 0.287 \\
 & 10 & \textcolor{red}{\textbf{0.297}} & \textcolor{blue}{\underline{0.365}} & 0.425 & 0.423 & 0.307 & \textcolor{red}{\textbf{0.348}} & 0.408 & 0.406 & \textcolor{blue}{\underline{0.297}} & 0.423 & \textcolor{blue}{\underline{0.236}} & \textcolor{blue}{\underline{0.310}} &\textcolor{red}{\textbf{0.230}} &\textcolor{red}{\textbf{0.305}} & 0.244 & 0.320 & 0.350 & 0.370 & 0.271 & 0.320 \\
 & 12 & \textcolor{blue}{\underline{0.365}} & \textcolor{blue}{\underline{0.398}} & 0.530 & 0.477 & 0.376 & \textcolor{red}{\textbf{0.386}} & 0.474 & 0.443 & \textcolor{red}{\textbf{0.357}} & 0.455 & \textcolor{blue}{\underline{0.295}} &\textcolor{red}{\textbf{0.340}} & 0.301 & 0.342 &\textcolor{red}{\textbf{0.290}} & \textcolor{blue}{\underline{0.350}} & 0.314 & 0.355 & 0.322 & 0.359 \\ \cmidrule{2-22}
 & Avg & \textcolor{red}{\textbf{0.272}} & \textcolor{blue}{\underline{0.348}} & 0.373 & 0.392 & 0.290 & \textcolor{red}{\textbf{0.336}} & 0.345 & 0.372 & \textcolor{blue}{\underline{0.272}} & 0.403 &\textcolor{red}{\textbf{0.212}} &\textcolor{red}{\textbf{0.293}} & 0.225 & \textcolor{blue}{\underline{0.298}} & \textcolor{blue}{\underline{0.215}} & 0.301 & 0.250 & 0.315 & 0.237 & 0.302 \\\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Climate}} & 6 &\textcolor{red}{\textbf{0.859}} &\textcolor{red}{\textbf{0.747}} & \textcolor{blue}{\underline{1.180}} & \textcolor{blue}{\underline{0.891}} & 1.316 & 0.932 & 1.488 & 0.993 & 1.624 & 1.016 &\textcolor{red}{\textbf{ 0.867}} & \textcolor{red}{\textbf{0.744}} & 1.199 & \textcolor{blue}{\underline{0.895}} & \textcolor{blue}{\underline{1.194}} & 0.897 & 1.231 & 0.910 & 1.218 & 0.907 \\
 & 8 &\textcolor{red}{\textbf{0.858}} &\textcolor{red}{\textbf{0.746}} & \textcolor{blue}{\underline{1.159}} & \textcolor{blue}{\underline{0.885}} & 1.312 & 0.935 & 1.598 & 1.031 & 2.148 & 1.152 & \textcolor{red}{\textbf{0.858}} & \textcolor{red}{\textbf{0.745}} & 1.205 & 0.899 & \textcolor{blue}{\underline{1.178}} & \textcolor{blue}{\underline{0.886}} & 1.227 & 0.905 & 1.181 & 0.914 \\
 & 10 &\textcolor{red}{\textbf{0.868}} &\textcolor{red}{\textbf{0.748}} & \textcolor{blue}{\underline{1.141}} & \textcolor{blue}{\underline{0.876}} & 1.302 & 0.928 & 1.401 & 0.967 & 1.983 & 1.112 & \textcolor{red}{\textbf{0.863}} & \textcolor{red}{\textbf{0.744}} & 1.173 & 0.885 & \textcolor{blue}{\underline{1.170}} & 0.881 & 1.508 & 0.990 & 1.179 & \textcolor{blue}{\underline{0.880}} \\
 & 12 &\textcolor{red}{\textbf{0.875}} &\textcolor{red}{\textbf{0.753}} & \textcolor{blue}{\underline{1.134}} & \textcolor{blue}{\underline{0.870}} & 1.297 & 0.925 & 1.414 & 0.957 & 1.929 & 1.101 & \textcolor{red}{\textbf{0.869}} & \textcolor{red}{\textbf{0.749}} & \textcolor{blue}{\underline{1.152}} & \textcolor{blue}{\underline{0.876}} & 1.179 & 0.885 & 1.177 & 0.883 & 1.203 & 0.896 \\\cmidrule{2-22}
 & Avg &\textcolor{red}{\textbf{0.865}} &\textcolor{red}{\textbf{0.749}} & \textcolor{blue}{\underline{1.154}} & \textcolor{blue}{\underline{0.881}} & 1.307 & 0.930 & 1.475 & 0.987 & 1.921 & 1.095 & \textcolor{red}{\textbf{0.862}} & \textcolor{red}{\textbf{0.746}} & 1.182 & 0.889 & \textcolor{blue}{\underline{1.180}} & \textcolor{blue}{\underline{0.887}} & 1.286 & 0.922 & 1.195 & 0.899 \\\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Economy}} & 6 & \textcolor{red}{\textbf{0.035}} & \textcolor{red}{\textbf{0.150}} & \textcolor{blue}{\underline{0.251}} & \textcolor{blue}{\underline{0.401}} & 0.270 & 0.420 & 0.258 & 0.405 & 0.315 & 0.460 &\textcolor{red}{\textbf{0.015}} &\textcolor{red}{\textbf{0.095}} & \textcolor{blue}{\underline{0.016}} & \textcolor{blue}{\underline{0.102}} & 0.017 & 0.102 & 0.178 & 0.334 & 0.024 & 0.125 \\
 & 8 & \textcolor{red}{\textbf{0.033}} & \textcolor{red}{\textbf{0.145}} & \textcolor{blue}{\underline{0.277}} & \textcolor{blue}{\underline{0.423}} & 0.296 & 0.440 & 0.300 & 0.450 & 0.431 & 0.526 &\textcolor{red}{\textbf{0.015}} &\textcolor{red}{\textbf{0.099}} & \textcolor{blue}{\underline{0.016}} & \textcolor{blue}{\underline{0.101}} & 0.017 & 0.103 & 0.200 & 0.353 & 0.023 & 0.121 \\
 & 10 & \textcolor{red}{\textbf{0.032}} & \textcolor{red}{\textbf{0.143}} & 0.304 & 0.443 & 0.307 & 0.446 & \textcolor{blue}{\underline{0.286}} & \textcolor{blue}{\underline{0.432}} & 0.432 & 0.528 &\textcolor{red}{\textbf{0.016}} &\textcolor{red}{\textbf{0.101}} & 0.018 & 0.104 & \textcolor{blue}{\underline{0.017}} & \textcolor{blue}{\underline{0.104}} & 0.039 & 0.162 & 0.025 & 0.128 \\
 & 12 & \textcolor{red}{\textbf{0.032}} & \textcolor{red}{\textbf{0.144}} & 0.333 & 0.460 & 0.329 & 0.462 & \textcolor{blue}{\underline{0.310}} & \textcolor{blue}{\underline{0.447}} & 0.440 & 0.535 &\textcolor{red}{\textbf{0.016}} &\textcolor{red}{\textbf{0.102}} & \textcolor{blue}{\underline{0.017}} & \textcolor{blue}{\underline{0.104}} & 0.017 & 0.106 & 0.232 & 0.378 & 0.024 & 0.126 \\\cmidrule{2-22}
 & Avg & \textcolor{red}{\textbf{0.033}} & \textcolor{red}{\textbf{0.146}} & 0.291 & \textcolor{blue}{\underline{0.432}} & 0.301 & 0.442 & \textcolor{blue}{\underline{0.289}} & 0.433 & 0.405 & 0.512 &\textcolor{red}{\textbf{0.016}} &\textcolor{red}{\textbf{0.099}} & \textcolor{blue}{\underline{0.017}} & \textcolor{blue}{\underline{0.103}} & 0.017 & 0.104 & 0.163 & 0.307 & 0.024 & 0.125 \\\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Energy}} & 12 & \textcolor{red}{\textbf{0.117}} & \textcolor{blue}{\underline{0.245}} & \textcolor{blue}{\underline{0.125}} & \textcolor{red}{\textbf{0.242}} & 0.173 & 0.313 & 0.268 & 0.401 & 0.183 & 0.309 &\textcolor{red}{\textbf{0.097}} &\textcolor{red}{\textbf{0.212}} & 0.111 & 0.244 & 0.105 & 0.232 & \textcolor{blue}{\underline{0.102}} & \textcolor{blue}{\underline{0.224}} & 0.114 & 0.253 \\
 & 24 & \textcolor{red}{\textbf{0.226}} & \textcolor{blue}{\underline{0.354}} & \textcolor{blue}{\underline{0.234}} & \textcolor{red}{\textbf{0.345}} & 0.264 & 0.395 & 0.363 & 0.469 & 0.290 & 0.396 &\textcolor{red}{\textbf{0.199}} &\textcolor{red}{\textbf{0.322}} & 0.232 & 0.362 & 0.216 & \textcolor{blue}{\underline{0.344}} & \textcolor{blue}{\underline{0.210}} & 0.346 & 0.227 & 0.359 \\
 & 36 & \textcolor{red}{\textbf{0.292}} & \textcolor{red}{\textbf{0.409}} & \textcolor{blue}{\underline{0.318}} & \textcolor{blue}{\underline{0.409}} & 0.346 & 0.454 & 0.413 & 0.497 & 0.367 & 0.449 &\textcolor{red}{\textbf{0.271}} &\textcolor{red}{\textbf{0.352}} & 0.308 & 0.418 & 0.309 & 0.418 & \textcolor{blue}{\underline{0.300}} & 0.420 & 0.309 & \textcolor{blue}{\underline{0.410}} \\
 & 48 & \textcolor{red}{\textbf{0.383}} & \textcolor{red}{\textbf{0.472}} & \textcolor{blue}{\underline{0.410}} & \textcolor{blue}{\underline{0.473}} & 0.434 & 0.516 & 0.501 & 0.549 & 0.457 & 0.515 &\textcolor{red}{\textbf{0.352}} &\textcolor{red}{\textbf{0.431}} & 0.398 & 0.496 & 0.391 & 0.480 & \textcolor{blue}{\underline{0.365}} & \textcolor{blue}{\underline{0.470}} & 0.390 & 0.475 \\\cmidrule{2-22}
 & Avg & \textcolor{red}{\textbf{0.255}} & \textcolor{blue}{\underline{0.370}} & \textcolor{blue}{\underline{0.272}} &\textcolor{red}{\textbf{0.367}} & 0.304 & 0.420 & 0.386 & 0.479 & 0.324 & 0.417 &\textcolor{red}{\textbf{0.230}} &\textcolor{red}{\textbf{0.329}} & 0.262 & 0.380 & 0.255 & 0.368 & \textcolor{blue}{\underline{0.244}} & \textcolor{blue}{\underline{0.365}} & 0.260 & 0.374 \\\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Environment}} & 48 & \textcolor{red}{\textbf{0.281}} & \textcolor{red}{\textbf{0.380}} & \textcolor{blue}{\underline{0.330}} & 0.410 & 0.345 & 0.426 & 0.402 & 0.459 & 0.352 &\textcolor{blue}{\underline{0.404}} &\textcolor{red}{\textbf{0.269}} &\textcolor{red}{\textbf{0.372}} & 0.315 & 0.400 & 0.307 & 0.389 & 0.313 & \textcolor{blue}{\underline{0.382}} & \textcolor{blue}{\underline{0.304}} & 0.387 \\
 & 96 & \textcolor{red}{\textbf{0.284}} & \textcolor{red}{\textbf{0.382}} & \textcolor{blue}{\underline{0.353}} & 0.423 & 0.370 & 0.441 & 0.409 & 0.465 & 0.370 & \textcolor{blue}{\underline{0.415}} &\textcolor{red}{\textbf{0.271}} &\textcolor{red}{\textbf{0.373}} & 0.340 & 0.401 & 0.334 & 0.402 & 0.335 & \textcolor{blue}{\underline{0.394}} & \textcolor{blue}{\underline{0.327}} & 0.405 \\
 & 192 & \textcolor{red}{\textbf{0.270}} & \textcolor{red}{\textbf{0.375}} & \textcolor{blue}{\underline{0.343}} & 0.419 & 0.360 & 0.442 & 0.389 & 0.452 & 0.350 & \textcolor{blue}{\underline{0.402}} &\textcolor{red}{\textbf{0.269}} &\textcolor{red}{\textbf{0.374}} & 0.336 & 0.411 & 0.332 & 0.401 & 0.341 & \textcolor{blue}{\underline{0.394}} & \textcolor{blue}{\underline{0.328}} & 0.403 \\
 & 336 & \textcolor{red}{\textbf{0.269}} & \textcolor{red}{\textbf{0.377}} & \textcolor{blue}{\underline{0.317}} & 0.411 & 0.340 & 0.436 & 0.369 & 0.447 & 0.332 & \textcolor{blue}{\underline{0.390}} &\textcolor{red}{\textbf{0.251}} &\textcolor{red}{\textbf{0.368}} & \textcolor{blue}{\underline{0.299}} & 0.390 & 0.302 & 0.391 & 0.312 & \textcolor{blue}{\underline{0.377}} & 0.320 & 0.395 \\\cmidrule{2-22}
 & Avg & \textcolor{red}{\textbf{0.276}} & \textcolor{red}{\textbf{0.379}} & \textcolor{blue}{\underline{0.336}} & 0.416 & 0.354 & 0.436 & 0.392 & 0.456 & 0.351 & \textcolor{blue}{\underline{0.403}} &\textcolor{red}{\textbf{0.265}} &\textcolor{red}{\textbf{0.372}} & 0.323 & 0.400 & 0.319 & 0.396 & 0.325 & \textcolor{blue}{\underline{0.387}} & \textcolor{blue}{\underline{0.319}} & 0.397 \\\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Health}} & 12 & \textcolor{red}{\textbf{1.093}} & \textcolor{red}{\textbf{0.668}} & \textcolor{blue}{\underline{1.531}} & \textcolor{blue}{\underline{0.810}} & 2.012 & 1.093 & 2.737 & 1.250 & 2.230 & 1.114 & 0.992 & 0.641 & 0.985 & 0.658 & \textcolor{red}{\textbf{0.899}} & \textcolor{blue}{\underline{0.612}} & \textcolor{blue}{\underline{0.964}} &\textcolor{red}{\textbf{0.609}} &1.198 & 0.727 \\
 & 24 & \textcolor{red}{\textbf{1.572}} & \textcolor{red}{\textbf{0.849}} & \textcolor{blue}{\underline{2.075}} & \textcolor{blue}{\underline{1.019}} & 2.594 & 1.266 & 2.589 & 1.189 & 2.895 & 1.284 & \textcolor{blue}{\underline{1.332}} & 0.796 & 1.513 & 0.802 &\textcolor{red}{\textbf{1.307}} & \textcolor{blue}{\underline{0.759}} & 1.451 &\textcolor{red}{\textbf{0.749}} & \textcolor{blue}{\underline{1.491}} & 0.839 \\
 & 36 & \textcolor{red}{\textbf{1.688}} & \textcolor{red}{\textbf{0.920}} & \textcolor{blue}{\underline{2.122}} & \textcolor{blue}{\underline{1.058}} & 2.686 & 1.291 & 2.629 & 1.210 & 2.924 & 1.289 &\textcolor{red}{\textbf{1.467}} &\textcolor{red}{\textbf{0.818}} & 1.601 & 0.846 & \textcolor{blue}{\underline{1.523}} & \textcolor{blue}{\underline{0.827}} & 1.713 & 0.851 & 1.567 & 0.865 \\
 & 48 & \textcolor{red}{\textbf{1.857}} & \textcolor{red}{\textbf{0.963}} & \textcolor{blue}{\underline{2.153}} & \textcolor{blue}{\underline{1.081}} & 2.454 & 1.236 & 2.436 & 1.154 & 2.895 & 1.276 &\textcolor{red}{\textbf{1.579}} &\textcolor{red}{\textbf{0.847}} & 1.757 & 0.889 & \textcolor{blue}{\underline{1.693}} & \textcolor{blue}{\underline{0.872}} & 1.836 & 0.889 & 1.702 & 0.907 \\\cmidrule{2-22}
 & Avg & \textcolor{red}{\textbf{1.553}} & \textcolor{red}{\textbf{0.850}} & \textcolor{blue}{\underline{1.970}} & \textcolor{blue}{\underline{0.992}} & 2.436 & 1.221 & 2.598 & 1.201 & 2.736 & 1.241 &\textcolor{red}{\textbf{1.343}} & 0.776 & 1.464 & 0.799 & \textcolor{blue}{\underline{1.356}} &\textcolor{red}{\textbf{0.767}} & 1.491 & \textcolor{blue}{\underline{0.775}} & 1.489 & 0.834 \\\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Security}} & 6 & \textcolor{blue}{\underline{67.572}} & \textcolor{blue}{\underline{3.909}} & \textcolor{red}{\textbf{64.519}} &\textcolor{red}{\textbf{3.781}} & 71.453 & 4.286 & 78.188 & 4.574 & 69.454 & 4.419 &\textcolor{red}{\textbf{64.513}} & \textcolor{red}{\textbf{3.798}} & 65.780 & 3.906 & \textcolor{blue}{\underline{65.612}} & \textcolor{blue}{\underline{3.838}} & 67.427 & 3.947 & 67.867 & 3.992 \\
 & 8 & \textcolor{blue}{\underline{70.576}} & \textcolor{blue}{\underline{4.013}} & \textcolor{red}{\textbf{68.380}} & \textcolor{red}{\textbf{3.934}} & 78.023 & 4.573 & 90.703 & 5.089 & 97.574 & 5.316 &\textcolor{red}{\textbf{67.828}} &\textcolor{red}{\textbf{3.930}} & \textcolor{blue}{\underline{68.914}} & \textcolor{blue}{\underline{3.955}} & 71.860 & 4.146 & 69.608 & 3.993 & 70.928 & 4.084 \\
 & 10 & \textcolor{blue}{\underline{74.173}} & \textcolor{blue}{\underline{4.148}} &\textcolor{red}{\textbf{72.290}} &\textcolor{red}{\textbf{4.068}} & 81.893 & 4.669 & 82.339 & 4.655 & 100.900 & 5.419 & \textcolor{red}{\textbf{72.423}} & \textcolor{red}{\textbf{4.092}} & \textcolor{blue}{\underline{73.214}} & \textcolor{blue}{\underline{4.094}} & 74.494 & 4.166 & 93.839 & 5.146 & 75.362 & 4.212 \\
 & 12 & \textcolor{blue}{\underline{77.579}} & \textcolor{blue}{\underline{4.264}} & \textcolor{red}{\textbf{76.573}} & \textcolor{red}{\textbf{4.238}} & 87.023 & 4.861 & 86.063 & 4.741 & 105.053 & 5.536 & \textcolor{blue}{\underline{75.482}} & \textcolor{blue}{\underline{4.132}} & 78.041 & 4.316 & 77.656 & 4.239 &\textcolor{red}{\textbf{74.631}} &\textcolor{red}{\textbf{4.113}} & 80.767 & 4.438 \\\cmidrule{2-22}
 & Avg & \textcolor{blue}{\underline{72.475}} & \textcolor{blue}{\underline{4.084}} & \textcolor{red}{\textbf{70.441}} & \textcolor{red}{\textbf{4.005}} & 79.598 & 4.597 & 84.324 & 4.765 & 93.245 & 5.173 &\textcolor{red}{\textbf{70.062}} &\textcolor{red}{\textbf{3.988}} & \textcolor{blue}{\underline{71.487}} & \textcolor{blue}{\underline{4.068}} & 72.406 & 4.097 & 76.376 & 4.300 & 73.731 & 4.181 \\\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Social Good}} & 6 & \textcolor{red}{\textbf{0.701}} & \textcolor{red}{\textbf{0.442}} & \textcolor{blue}{\underline{0.861}} & \textcolor{blue}{\underline{0.487}} & 0.957 & 0.543 & 0.939 & 0.499 & 0.966 & 0.522 &\textcolor{red}{\textbf{0.689}} & 0.427 & \textcolor{blue}{\underline{0.718}} & 0.378 & 0.753 & \textcolor{blue}{\underline{0.370}} & 0.782 &\textcolor{red}{\textbf{0.360}} & 0.732 & 0.379 \\
 & 8 & \textcolor{red}{\textbf{0.804}} & \textcolor{red}{\textbf{0.493}} & \textcolor{blue}{\underline{0.994}} & \textcolor{blue}{\underline{0.549}} & 1.106 & 0.605 & 1.168 & 0.588 & 1.532 & 0.653 &\textcolor{red}{\textbf{0.784}} & 0.461 & 0.942 & 0.505 & 0.875 & \textcolor{blue}{\underline{0.409}} & 0.874 &\textcolor{red}{\textbf{0.386}} & \textcolor{blue}{\underline{0.822}} & 0.427 \\
 & 10 & \textcolor{red}{\textbf{0.886}} & \textcolor{red}{\textbf{0.543}} & \textcolor{blue}{\underline{1.100}} & \textcolor{blue}{\underline{0.604}} & 1.164 & 0.636 & 1.187 & 0.595 & 1.551 & 0.691 &\textcolor{red}{\textbf{0.850}} & 0.532 & 0.929 & \textcolor{blue}{\underline{0.446}} & 0.991 & 0.459 & 0.976 &\textcolor{red}{\textbf{0.420}} & \textcolor{blue}{\underline{0.916}} & 0.465 \\
 & 12 & \textcolor{red}{\textbf{0.960}} & \textcolor{red}{\textbf{0.587}} & \textcolor{blue}{\underline{1.187}} & \textcolor{blue}{\underline{0.651}} & 1.278 & 0.688 & 1.272 & 0.642 & 1.671 & 0.736 &\textcolor{red}{\textbf{0.931}} & 0.554 & 1.093 &\textcolor{blue}{\underline{0.470}} & 1.053 & 0.474 & \textcolor{blue}{\underline{0.991}} &\textcolor{red}{\textbf{0.439}} & 1.005 & 0.505 \\\cmidrule{2-22}
 & Avg & \textcolor{red}{\textbf{0.838}} & \textcolor{red}{\textbf{0.516}} & \textcolor{blue}{\underline{1.036}} & \textcolor{blue}{\underline{0.573}} & 1.126 & 0.618 & 1.141 & 0.581 & 1.430 & 0.651 &\textcolor{red}{\textbf{0.814}} & 0.494 & 0.920 & 0.450 & 0.918 & \textcolor{blue}{\underline{0.428}} & 0.906 &\textcolor{red}{\textbf{0.401}} & \textcolor{blue}{\underline{0.868}} & 0.444 \\\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Traffic}} & 6 & \textcolor{red}{\textbf{0.154}} & \textcolor{red}{\textbf{0.285}} & \textcolor{blue}{\underline{0.273}} & \textcolor{blue}{\underline{0.410}} & 0.275 & 0.411 & 0.331 & 0.449 & 0.349 & 0.448 &\textcolor{red}{\textbf{0.149}} & 0.292 & 0.192 & 0.264 & \textcolor{blue}{\underline{0.164}} &\textcolor{red}{\textbf{0.226}} & 0.174 & \textcolor{blue}{\underline{0.243}} & 0.210 & 0.316 \\
 & 8 & \textcolor{red}{\textbf{0.158}} & \textcolor{red}{\textbf{0.286}} & \textcolor{blue}{\underline{0.275}} & \textcolor{blue}{\underline{0.408}} & 0.282 & 0.410 & 0.365 & 0.455 & 0.461 & 0.499 &\textcolor{red}{\textbf{0.155}} & 0.284 & 0.195 & 0.256 & 0.178 & \textcolor{blue}{\underline{0.242}} & \textcolor{blue}{\underline{0.176}} & \textcolor{red}{\textbf{0.232}} & 0.212 &0.313 \\
 & 10 & \textcolor{red}{\textbf{0.163}} & \textcolor{red}{\textbf{0.289}} & \textcolor{blue}{\underline{0.270}} & \textcolor{blue}{\underline{0.403}} & 0.286 & 0.406 & 0.326 & 0.443 & 0.414 & 0.466 &\textcolor{red}{\textbf{0.160}} & 0.287 & 0.204 & \textcolor{blue}{\underline{0.257}} & \textcolor{blue}{\underline{0.185}} & \textcolor{red}{\textbf{0.243}} & 0.345 & 0.454 & 0.222 &0.328 \\
 & 12 & \textcolor{red}{\textbf{0.168}} & \textcolor{red}{\textbf{0.294}} & \textcolor{blue}{\underline{0.268}} & \textcolor{blue}{\underline{0.401}} & 0.282 & 0.402 & 0.342 & 0.458 & 0.400 & 0.458 &\textcolor{red}{\textbf{0.165}} & 0.296 & 0.218 & 0.268 & \textcolor{blue}{\underline{0.189}} &\textcolor{red}{\textbf{0.242}} & 0.193 & \textcolor{blue}{\underline{0.243}} & 0.222 & 0.322 \\\cmidrule{2-22}
 & Avg & \textcolor{red}{\textbf{0.161}} & \textcolor{red}{\textbf{0.289}} & \textcolor{blue}{\underline{0.271}} & \textcolor{blue}{\underline{0.405}} & 0.281 & 0.407 & 0.341 & 0.451 & 0.406 & 0.468 &\textcolor{red}{\textbf{0.157}} & 0.290 & 0.203 & \textcolor{blue}{\underline{0.261}} & \textcolor{blue}{\underline{0.179}} &\textcolor{red}{\textbf{0.238}} & 0.222 & 0.293 & 0.216 & 0.319 \\\midrule\rowc
\multicolumn{2}{c|}{1\textsuperscript{st} Count} & \textcolor{red}{\textbf{31}} & \textcolor{red}{\textbf{26}} & \textcolor{blue}{\underline{4}} & \textcolor{blue}{\underline{7}} & 0 & 4 & 0 & 0 & 1 & 0 &\textcolor{red}{\textbf{30}} &\textcolor{red}{\textbf{23}} & 1 & 1 & \textcolor{blue}{\underline{4}} & 4 & 1 & \textcolor{blue}{\underline{8}} & 0 & 0 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{Type} & \multicolumn{18}{c}{\emoji{Figures/prohibit.png} Zero-shot Foundation Models} \\ \midrule
\multicolumn{2}{c|}{\multirow{2}{*}{Models}} & \multicolumn{2}{c|}{Aurora} & \multicolumn{2}{c|}{Sundial} & \multicolumn{2}{c|}{ROSE} & \multicolumn{2}{c|}{Timer} & \multicolumn{2}{c|}{TimesFM} & \multicolumn{2}{c|}{Chronos} & \multicolumn{2}{c|}{Time-MoE} & \multicolumn{2}{c|}{UniTS} & \multicolumn{2}{c|}{MOIRAI} & \multicolumn{2}{c}{\edit{TTM}}\\
~&~ & \multicolumn{2}{c|}{(Ours)} & \multicolumn{2}{c|}{(2025)} & \multicolumn{2}{c|}{(2025)} & \multicolumn{2}{c|}{(2024)} & \multicolumn{2}{c|}{(2024)} & \multicolumn{2}{c|}{(2023)} & \multicolumn{2}{c|}{(2024)} & \multicolumn{2}{c|}{(2024)} & \multicolumn{2}{c|}{(2024)} & \multicolumn{2}{c}{(2024)} \\ \midrule
\multicolumn{2}{c|}{Metrics} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE}  & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{ETTm1}} & 96 & 0.294 & 0.351 & \textcolor{red}{\textbf{0.280}} & \textcolor{red}{\textbf{0.334}} & 0.512 & 0.460 & 0.817 & 0.611 & 0.363 & 0.369 & 0.402 & 0.373 & \textcolor{blue}{\underline{0.281}} & \textcolor{blue}{\underline{0.341}} & 0.761 & 0.530 & 0.353 & 0.363 & 0.738 & 0.541\\
 & 192 & 0.331 & 0.374 & \textcolor{blue}{\underline{0.321}} & \textcolor{blue}{\underline{0.366}} & 0.512 & 0.462 & 0.927 & 0.659 & 0.417 & 0.405 & 0.510 & 0.435 & \textcolor{red}{\textbf{0.305}} & \textcolor{red}{\textbf{0.358}} & 0.777 & 0.534 & 0.376 & 0.380 & 0.698 & 0.547\\
 & 336 & \textcolor{blue}{\underline{0.359}} & \textcolor{blue}{\underline{0.391}} & \textcolor{red}{\textbf{0.350}} & \textcolor{red}{\textbf{0.389}} & 0.523 & 0.470 & 1.043 & 0.704 & 0.447 & 0.428 & 0.590 & 0.477 & 0.369 & 0.395 & 0.754 & 0.539 & 0.399 & 0.395 & 0.670 & 0.533\\
 & 720 & \textcolor{blue}{\underline{0.398}} & \textcolor{red}{\textbf{0.414}} & \textcolor{red}{\textbf{0.394}} & 0.418 & 0.552 & 0.490 & 1.044 & 0.722 & 0.513 & 0.470 & 0.703 & 0.525 & 0.469 & 0.472 & 0.750 & 0.569 & 0.432 & \textcolor{blue}{\underline{0.417}} &0.660 & 0.550\\
\cmidrule(lr){2-22}
 & Avg & \textcolor{blue}{\underline{0.346}} & \textcolor{blue}{\underline{0.383}} & \textcolor{red}{\textbf{0.336}} & \textcolor{red}{\textbf{0.377}} & 0.525 & 0.471 & 0.958 & 0.674 & 0.435 & 0.418 & 0.551 & 0.453 & 0.356 & 0.392 & 0.761 & 0.543 & 0.390 & 0.389 & 0.692 & 0.543\\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{ETTm2}} & 96 & \textcolor{blue}{\underline{0.179}} & 0.270 & \textcolor{red}{\textbf{0.170}} & \textcolor{red}{\textbf{0.256}} & 0.224 & 0.309 & 0.225 & 0.300 & 0.206 & 0.267 & 0.192 & 0.263 & 0.198 & 0.288 & 0.249 & 0.315 & 0.189 & \textcolor{blue}{\underline{0.260}} & 0.226 & 0.309 \\
 & 192 & \textcolor{blue}{\underline{0.232}} & 0.307 & \textcolor{red}{\textbf{0.229}} & \textcolor{blue}{\underline{0.300}} & 0.266 & 0.333 & 0.286 & 0.339 & 0.293 & 0.320 & 0.256 & 0.308 & 0.235 & 0.312 & 0.309 & 0.353 & 0.247 & \textcolor{red}{\textbf{0.300}} & 0.311 & 0.360 \\
 & 336 & \textcolor{red}{\textbf{0.275}} & \textcolor{blue}{\underline{0.337}} & \textcolor{blue}{\underline{0.281}} & 0.337 & 0.310 & 0.358 & 0.335 & 0.369 & 0.411 & 0.414 & 0.315 & 0.346 & 0.293 & 0.348 & 0.353 & 0.383 & 0.295 & \textcolor{red}{\textbf{0.334}} &0.350 & 0.383 \\
 & 720 & \textcolor{red}{\textbf{0.338}} & \textcolor{red}{\textbf{0.380}} & \textcolor{blue}{\underline{0.351}} & 0.387 & 0.395 & 0.407 & 0.414 & 0.416 & 0.478 & 0.437 & 0.409 & 0.405 & 0.427 & 0.428 & 0.430 & 0.431 & 0.372 & \textcolor{blue}{\underline{0.386}} & 0.446 &0.435\\
\cmidrule(lr){2-22}
 & Avg & \textcolor{red}{\textbf{0.256}} & 0.324 & \textcolor{blue}{\underline{0.258}} & \textcolor{blue}{\underline{0.320}} & 0.299 & 0.352 & 0.315 & 0.356 & 0.347 & 0.360 & 0.293 & 0.331 & 0.288 & 0.344 & 0.335 & 0.371 & 0.276 & \textcolor{red}{\textbf{0.320}} &0.333 &0.372 \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{ETTh1}} & 96 & \textcolor{red}{\textbf{0.340}} & \textcolor{blue}{\underline{0.381}} & \textcolor{blue}{\underline{0.348}} & 0.385 & 0.382 & 0.408 & 0.454 & 0.434 & 0.421 & 0.401 & 0.444 & 0.409 & 0.349 & \textcolor{red}{\textbf{0.379}} & 0.377 & 0.392 & 0.380 & 0.398 &0.364 & 0.389\\
 & 192 & \textcolor{red}{\textbf{0.377}} & \textcolor{red}{\textbf{0.405}} & 0.393 & 0.418 & 0.400 & 0.420 & 0.522 & 0.465 & 0.472 & 0.432 & 0.502 & 0.443 & 0.395 & 0.413 & 0.398 & 0.421 & 0.440 & 0.434 & \textcolor{blue}{\underline{0.386}} & \textcolor{blue}{\underline{0.407}}\\
 & 336 & \textcolor{red}{\textbf{0.399}} & \textcolor{red}{\textbf{0.422}} & 0.422 & 0.440 & 0.404 & 0.426 & 0.559 & 0.484 & 0.510 & 0.455 & 0.580 & 0.460 & 0.447 & 0.453 & 0.413 & 0.425 & 0.514 & 0.474 & \textcolor{blue}{\underline{0.404}} & \textcolor{blue}{\underline{0.422}}\\
 & 720 & 0.428 & 0.450 & 0.481 & 0.493 & \textcolor{red}{\textbf{0.420}} & \textcolor{red}{\textbf{0.447}} & 0.714 & 0.549 & 0.514 & 0.481 & 0.605 & 0.495 & 0.457 & 0.462 & 0.469 & 0.463 & 0.705 & 0.568 &\textcolor{blue}{\underline{0.424}} & \textcolor{blue}{\underline{0.448}}\\
\cmidrule(lr){2-22}
 & Avg & \textcolor{red}{\textbf{0.386}} & \textcolor{red}{\textbf{0.415}} & 0.411 & 0.434 & \textcolor{blue}{\underline{0.402}} & \textcolor{blue}{\underline{0.425}} & 0.562 & 0.483 & 0.479 & 0.442 & 0.533 & 0.452 & 0.412 & 0.427 & 0.414 & 0.425 & 0.510 & 0.469 & 0.395 & 0.417 \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{ETTh2}} & 96 & \textcolor{red}{\textbf{0.259}} & \textcolor{red}{\textbf{0.325}} & \textcolor{blue}{\underline{0.271}} & 0.333 & 0.298 & 0.362 & 0.316 & 0.359 & 0.326 & 0.355 & 0.306 & 0.338 & 0.292 & 0.352 & 0.323 & 0.355 & 0.287 & \textcolor{blue}{\underline{0.325}} &0.277 & 0.335 \\
 & 192 & \textcolor{red}{\textbf{0.324}} & \textcolor{blue}{\underline{0.370}} & \textcolor{blue}{\underline{0.327}} & 0.376 & 0.336 & 0.385 & 0.374 & 0.398 & 0.397 & 0.400 & 0.396 & 0.394 & 0.347 & 0.379 & 0.372 & 0.406 & 0.347 & \textcolor{red}{\textbf{0.367}} & 0.334 & 0.373\\
 & 336 & 0.360 & 0.401 & \textcolor{blue}{\underline{0.354}} & 0.402 & \textcolor{red}{\textbf{0.353}} & \textcolor{blue}{\underline{0.399}} & 0.381 & 0.410 & 0.431 & 0.413 & 0.423 & 0.417 & 0.406 & 0.419 & 0.373 & 0.413 & 0.377 & \textcolor{red}{\textbf{0.393}} & 0.362 & 0.402 \\
 & 720 & 0.403 & 0.441 & \textcolor{red}{\textbf{0.381}} & 0.435 & \textcolor{blue}{\underline{0.395}} & \textcolor{blue}{\underline{0.432}} & 0.408 & 0.434 & 0.446 & 0.444 & 0.442 & 0.439 & 0.439 & 0.447 & 0.429 & 0.457 & 0.404 & \textcolor{red}{\textbf{0.421}} & 0.408 & 0.444\\
\cmidrule(lr){2-22}
 & Avg & \textcolor{blue}{\underline{0.337}} & \textcolor{blue}{\underline{0.384}} & \textcolor{red}{\textbf{0.333}} & 0.387 & 0.346 & 0.395 & 0.370 & 0.400 & 0.400 & 0.403 & 0.392 & 0.397 & 0.371 & 0.399 & 0.374 & 0.408 & 0.354 & \textcolor{red}{\textbf{0.377}} & 0.345 &0.389\\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Weather}} & 96 & 0.160 & \textcolor{blue}{\underline{0.207}} & \textcolor{blue}{\underline{0.157}} & \textcolor{red}{\textbf{0.205}} & 0.200 & 0.260 & 0.190 & 0.236 & - & - & 0.186 & 0.208 & \textcolor{red}{\textbf{0.157}} & 0.211 & 0.194 & 0.234 & 0.177 & 0.208 &0.183 &0.242\\
 & 192 & \textcolor{red}{\textbf{0.202}} & \textcolor{red}{\textbf{0.247}} & \textcolor{blue}{\underline{0.205}} & 0.251 & 0.239 & 0.288 & 0.261 & 0.293 & - & - & 0.238 & 0.258 & 0.208 & 0.256 & 0.252 & 0.279 & 0.219 & \textcolor{blue}{\underline{0.249}} & 0.229 & 0.285\\
 & 336 & \textcolor{red}{\textbf{0.252}} & \textcolor{red}{\textbf{0.288}} & \textcolor{blue}{\underline{0.253}} & \textcolor{blue}{\underline{0.289}} & 0.279 & 0.315 & 0.332 & 0.340 & - & - & 0.313 & 0.353 & 0.255 & 0.290 & 0.299 & 0.316 & 0.277 & 0.292 & 0.289 &0.330\\
 & 720 & \textcolor{red}{\textbf{0.307}} & \textcolor{red}{\textbf{0.327}} & \textcolor{blue}{\underline{0.320}} & \textcolor{blue}{\underline{0.336}} & 0.340 & 0.357 & 0.385 & 0.381 & - & - & 0.416 & 0.415 & 0.405 & 0.397 & 0.355 & 0.361 & 0.365 & 0.350 &0.359 &0.370\\
\cmidrule(lr){2-22}
 & Avg & \textcolor{red}{\textbf{0.230}} & \textcolor{red}{\textbf{0.267}} & \textcolor{blue}{\underline{0.234}} & \textcolor{blue}{\underline{0.270}} & 0.265 & 0.305 & 0.292 & 0.313 & - & - & 0.288 & 0.309 & 0.256 & 0.289 & 0.275 & 0.298 & 0.260 & 0.275 & 0.265 &0.307\\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Electricity}} & 96 & \textcolor{blue}{\underline{0.134}} & \textcolor{blue}{\underline{0.234}} & \textcolor{red}{\textbf{0.132}} & \textcolor{red}{\textbf{0.229}} & 0.209 & 0.307 & 0.210 & 0.312 & - & - & - & - & - & - & 0.175 & 0.269 & 0.152 & 0.242 &0.166 &0.263 \\
 & 192 & \textcolor{blue}{\underline{0.161}} & \textcolor{blue}{\underline{0.258}} & \textcolor{red}{\textbf{0.152}} & \textcolor{red}{\textbf{0.250}} & 0.219 & 0.315 & 0.239 & 0.337 & - & - & - & - & - & - & 0.178 & 0.273 & 0.171 & 0.259 &0.191 &0.286 \\
 & 336 & 0.193 & 0.287 & \textcolor{red}{\textbf{0.173}} & \textcolor{red}{\textbf{0.271}} & 0.236 & 0.330 & 0.284 & 0.372 & - & - & - & - & - & - & \textcolor{blue}{\underline{0.190}} & 0.287 & 0.192 & \textcolor{blue}{\underline{0.278}} &0.237 &0.336 \\
 & 720 & \textcolor{blue}{\underline{0.224}} & 0.320 & \textcolor{red}{\textbf{0.218}} & \textcolor{red}{\textbf{0.311}} & 0.273 & 0.328 & 0.456 & 0.479 & - & - & - & - & - & - & 0.248 & 0.335 & 0.236 & \textcolor{blue}{\underline{0.313}} &0.292 &0.384 \\
\cmidrule(lr){2-22}
 & Avg & \textcolor{blue}{\underline{0.178}} & 0.275 & \textcolor{red}{\textbf{0.169}} & \textcolor{red}{\textbf{0.265}} & 0.234 & 0.320 & 0.297 & 0.375 & - & - & - & - & - & - & 0.198 & 0.291 & 0.188 & \textcolor{blue}{\underline{0.273}} &0.222 &0.317\\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Traffic}} & 96 & \textcolor{red}{\textbf{0.435}} & \textcolor{red}{\textbf{0.314}} & - & - & 0.572 & 0.407 & 0.526 & 0.368 & - & - & 0.562 & 0.378 & - & - & - & - & - & - & \textcolor{blue}{\underline{0.514}} & \textcolor{blue}{\underline{0.347}}\\
 & 192 & \textcolor{red}{\textbf{0.465}} & \textcolor{red}{\textbf{0.328}} & - & - & 0.575 & 0.406 & 0.561 & 0.385 & - & - & 0.579 & 0.412 & - & - & - & - & - & - &\textcolor{blue}{\underline{0.543}} &\textcolor{blue}{\underline{0.373}}\\
 & 336 & \textcolor{red}{\textbf{0.525}} & \textcolor{red}{\textbf{0.355}} & - & - & 0.588 & 0.411 & 0.614 & 0.412 & - & - & 0.594 & 0.420 & - & - & - & - & - & - &\textcolor{blue}{\underline{0.575}} &\textcolor{blue}{\underline{0.389}}\\
 & 720 & \textcolor{blue}{\underline{0.670}} & \textcolor{red}{\textbf{0.411}} & - & - & \textcolor{red}{\textbf{0.618}} & \textcolor{blue}{\underline{0.422}} & 0.749 & 0.464 & - & - & 0.723 & 0.472 & - & - & - & - & - & - &\textcolor{blue}{\underline{0.622}} &0.433\\
\cmidrule(lr){2-22}
 & Avg & \textcolor{red}{\textbf{0.524}} & \textcolor{red}{\textbf{0.352}} & - & - & \textcolor{blue}{\underline{0.588}} & \textcolor{blue}{\underline{0.412}} & 0.613 & 0.407 & - & - & 0.615 & 0.421 & - & - & - & - & - & - &\textcolor{blue}{\underline{0.564}} & 0.386\\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Solar}} & 96 & \textcolor{red}{\textbf{0.185}} & \textcolor{blue}{\underline{0.272}} & \textcolor{blue}{\underline{0.204}} & \textcolor{red}{\textbf{0.230}} & 0.524 & 0.557 & 0.591 & 0.504 & 0.408 & 0.345 & 0.373 & 0.304 & 0.304 & 0.345 & 0.771 & 0.594 & 0.682 & 0.688 & 0.863 & 0.664\\
 & 192 & \textcolor{red}{\textbf{0.198}} & \textcolor{blue}{\underline{0.282}} & \textcolor{blue}{\underline{0.221}} & \textcolor{red}{\textbf{0.248}} & 0.507 & 0.550 & 0.689 & 0.567 & 0.466 & 0.373 & 0.363 & 0.303 & 0.309 & 0.342 & 0.800 & 0.618 & 0.694 & 0.695 & 0.823 &0.695\\
 & 336 & \textcolor{red}{\textbf{0.211}} & \textcolor{blue}{\underline{0.294}} & \textcolor{blue}{\underline{0.225}} & \textcolor{red}{\textbf{0.260}} & 0.508 & 0.553 & 0.831 & 0.636 & 0.526 & 0.407 & 0.391 & 0.319 & 0.433 & 0.450 & 0.855 & 0.672 & 0.719 & 0.706 &0.835 &0.741\\
 & 720 & \textcolor{red}{\textbf{0.218}} & \textcolor{blue}{\underline{0.307}} & \textcolor{blue}{\underline{0.233}} & \textcolor{red}{\textbf{0.272}} & 0.479 & 0.534 & 0.972 & 0.710 & 0.601 & 0.461 & 0.444 & 0.349 & 0.599 & 0.576 & 0.952 & 0.793 & 0.759 & 0.725 & 0.738 &0.738\\
\cmidrule(lr){2-22}
 & Avg & \textcolor{red}{\textbf{0.203}} & \textcolor{blue}{\underline{0.289}} & \textcolor{blue}{\underline{0.221}} & \textcolor{red}{\textbf{0.252}} & 0.505 & 0.549 & 0.771 & 0.604 & 0.500 & 0.397 & 0.393 & 0.319 & 0.411 & 0.428 & 0.845 & 0.669 & 0.714 & 0.704 & 0.815 &0.710 \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{PEMS08}} & 96 & \textcolor{red}{\textbf{0.463}} & \textcolor{red}{\textbf{0.513}} & - & - & 1.373 & 0.995 & \textcolor{blue}{\underline{0.625}} & \textcolor{blue}{\underline{0.580}} & 1.131 & 0.759 & 1.538 & 0.983 & - & - & 1.152 & 0.833 & - & -  &1.284 &0.888\\
 & 192 & \textcolor{red}{\textbf{0.599}} & \textcolor{red}{\textbf{0.577}} & - & - & 1.365 & 0.979 & \textcolor{blue}{\underline{0.798}} & \textcolor{blue}{\underline{0.661}} & 1.609 & 0.944 & 1.719 & 0.983 & - & - & 1.259 & 0.875 & - & - &1.638 &1.039 \\
 & 336 & \textcolor{red}{\textbf{0.560}} & \textcolor{red}{\textbf{0.546}} & - & - & 1.338 & 0.960 & \textcolor{blue}{\underline{0.910}} & \textcolor{blue}{\underline{0.716}} & 1.568 & 0.939 & 1.768 & 0.998 & - & - & 1.309 & 0.903 & - & - &1.979 &1.160 \\
 & 720 & \textcolor{red}{\textbf{0.629}} & \textcolor{red}{\textbf{0.570}} & - & - & 1.401 & 0.980 & \textcolor{blue}{\underline{1.131}} & \textcolor{blue}{\underline{0.824}} & 1.632 & 0.986 & 1.802 & 1.133 & - & - & 1.290 & 0.906 & - & - &2.020 &1.175\\
\cmidrule(lr){2-22}
 & Avg & \textcolor{red}{\textbf{0.563}} & \textcolor{red}{\textbf{0.552}} & - & - & 1.369 & 0.979 & \textcolor{blue}{\underline{0.866}} & \textcolor{blue}{\underline{0.695}} & 1.485 & 0.907 & 1.707 & 1.024 & - & - & 1.253 & 0.879 & - & - &1.730 & 1.066 \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Wind}} & 96 & 0.951 & 0.664 & \textcolor{red}{\textbf{0.931}} & \textcolor{red}{\textbf{0.646}} & 1.072 & 0.747 & \textcolor{blue}{\underline{0.946}} & 0.659 & 1.229 & 0.722 & 1.273 & 0.738 & - & - & 1.112 & 0.724 & 0.992 & \textcolor{blue}{\underline{0.656}} & 1.077 & 0.701\\
 & 192 & \textcolor{red}{\textbf{1.115}} & \textcolor{red}{\textbf{0.747}} & \textcolor{blue}{\underline{1.136}} & \textcolor{blue}{\underline{0.751}} & 1.209 & 0.804 & 1.142 & 0.758 & 1.503 & 0.835 & 1.439 & 0.817 & - & - & 1.295 & 0.806 & 1.221 & 0.765 & 1.350 & 0.825\\
 & 336 & \textcolor{red}{\textbf{1.229}} & \textcolor{red}{\textbf{0.799}} & \textcolor{blue}{\underline{1.285}} & \textcolor{blue}{\underline{0.820}} & 1.318 & 0.848 & 1.300 & 0.830 & 1.739 & 0.925 & 1.550 & 0.869 & - & - & 1.526 & 0.890 & 1.403 & 0.844 & 1.473 & 0.891\\
 & 720 & \textcolor{red}{\textbf{1.309}} & \textcolor{red}{\textbf{0.840}} & \textcolor{blue}{\underline{1.390}} & \textcolor{blue}{\underline{0.870}} & 1.404 & 0.881 & 1.417 & 0.884 & 1.982 & 0.997 & 1.649 & 0.914 & - & - & 1.765 & 0.973 & 1.581 & 0.915 & 1.447 & 0.899\\
\cmidrule(lr){2-22}
 & Avg & \textcolor{red}{\textbf{1.151}} & \textcolor{red}{\textbf{0.763}} & \textcolor{blue}{\underline{1.186}} & \textcolor{blue}{\underline{0.772}} & 1.251 & 0.820 & 1.201 & 0.783 & 1.613 & 0.870 & 1.478 & 0.834 & - & - & 1.425 & 0.848 & 1.299 & 0.795 & 1.337 & 0.829\\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{\edit{NYSE}}} & 24 & \textcolor{blue}{\underline{0.267}} &\textcolor{blue}{\underline{0.373}} &0.370 &0.393 & - & - & 0.388 & 0.409 &\textcolor{red}{\textbf{0.235}} &\textcolor{red}{\textbf{0.322}} & 0.480 & 0.449 & - & - &0.755 &0.623 & - & - & - & -\\
 & 36 & \textcolor{red}{\textbf{0.420}} & \textcolor{blue}{\underline{0.477}} & 0.681 & 0.566 & - & - &0.778 & 0.613 &\textcolor{blue}{\underline{0.472}} &\textcolor{red}{\textbf{0.467}} & 0.912 & 0.655 & - & - & 1.058 & 0.763 & - & - & - & -\\
 & 48 & \textcolor{red}{\textbf{0.605}} & \textcolor{red}{\textbf{0.574}} & 1.043 & 0.729 & - & - & 1.200 & 0.792 &\textcolor{blue}{\underline{0.723}} &\textcolor{blue}{\underline{0.591}} &1.371 & 0.818 & - & - & 1.353 &0.879 & - & - &- &-\\
 & 60 & \textcolor{red}{\textbf{0.820}} & \textcolor{red}{\textbf{0.681}} & 1.425 & 0.880 & - & - & 1.584 & 1.000 & \textcolor{blue}{\underline{1.061}} & \textcolor{blue}{\underline{0.763}} & 1.754 & 0.958 & - & - & 1.712 & 1.016 & - & - & - & - \\
\cmidrule(lr){2-22}
 & Avg & \textcolor{red}{\textbf{0.528}} & \textcolor{red}{\textbf{0.526}} & 0.880 & 0.642 & - & - & 0.988 &0.704 &\textcolor{blue}{\underline{0.623}} & \textcolor{blue}{\underline{0.536}} & 1.129 & 0.720 & - & - & 1.220 & 0.820 & - & - & - & - \\
\midrule\rowc
\multicolumn{2}{c|}{1\textsuperscript{st} Count} & \textcolor{red}{\textbf{27}} & \textcolor{red}{\textbf{21}} & \textcolor{blue}{\underline{11}} & \textcolor{blue}{\underline{13}} & 3 & 1 & 0 & 0 & 1 & 2 & 0 & 0 & 2 & 2 & 0 & 0 & 0 & 5 & 0 & 0 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{Type} & \multicolumn{10}{c|}{\emoji{Figures/prohibit.png} Zero-shot Foundation Models} & \multicolumn{8}{c}{\emoji{Figures/deadline.png} Full-shot Probabilistic End-to-end Supervised Models} \\ \midrule
\multicolumn{2}{c|}{\multirow{2}{*}{Models}} & \multicolumn{2}{c|}{Aurora} & \multicolumn{2}{c|}{Sundial} & \multicolumn{2}{c|}{Chronos} & \multicolumn{2}{c|}{MOIRAI} & \multicolumn{2}{c|}{Lag-Llama} & \multicolumn{2}{c|}{TSDiff} & \multicolumn{2}{c|}{CSDI} & \multicolumn{2}{c|}{TimeGrad} & \multicolumn{2}{c}{GRU MAF} \\
~&~& \multicolumn{2}{c|}{(Ours)} & \multicolumn{2}{c|}{(2025)} & \multicolumn{2}{c|}{(2024)} & \multicolumn{2}{c|}{(2024)} & \multicolumn{2}{c|}{(2023)} & \multicolumn{2}{c|}{(2023)} & \multicolumn{2}{c|}{(2022)} & \multicolumn{2}{c|}{(2022)} & \multicolumn{2}{c}{(2021)} \\ \midrule
\multicolumn{2}{c|}{Metrics} & \multicolumn{1}{c}{CRPS} & \multicolumn{1}{c|}{NMAE} & \multicolumn{1}{c}{CRPS} & \multicolumn{1}{c|}{NMAE} & \multicolumn{1}{c}{CRPS} & \multicolumn{1}{c|}{NMAE} & \multicolumn{1}{c}{CRPS} & \multicolumn{1}{c|}{NMAE} & \multicolumn{1}{c}{CRPS} & \multicolumn{1}{c|}{NMAE} & \multicolumn{1}{c}{CRPS} & \multicolumn{1}{c|}{NMAE} & \multicolumn{1}{c}{CRPS} & \multicolumn{1}{c|}{NMAE} & \multicolumn{1}{c}{CRPS} & \multicolumn{1}{c|}{NMAE} & \multicolumn{1}{c}{CRPS} & \multicolumn{1}{c}{NMAE} \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{ETTm1}} & 96 & 0.261 & \textcolor{red}{\textbf{0.278}} & \textcolor{blue}{\underline{0.253}} & \textcolor{blue}{\underline{0.308}} & 0.360 & 0.422 & 0.464 & 0.522 & 0.354 & 0.402 & 0.344 & 0.441 & \textcolor{red}{\textbf{0.236}} & 0.308 & 0.522 & 0.645 & 0.295 & 0.402 \\
 & 192 & \textcolor{red}{\textbf{0.278}} & \textcolor{red}{\textbf{0.296}} & \textcolor{blue}{\underline{0.279}} & \textcolor{blue}{\underline{0.337}} & 0.404 & 0.450 & 0.467 & 0.531 & 0.368 & 0.415 & 0.345 & 0.441 & 0.291 & 0.377 & 0.603 & 0.748 & 0.389 & 0.476 \\
 & 336 & \textcolor{blue}{\underline{0.292}} & \textcolor{red}{\textbf{0.309}} & \textcolor{red}{\textbf{0.291}} & \textcolor{blue}{\underline{0.350}} & 0.425 & 0.456 & 0.524 & 0.558 & 0.387 & 0.436 & 0.462 & 0.571 & 0.322 & 0.419 & 0.601 & 0.759 & 0.429 & 0.522 \\
 & 720 & \textcolor{red}{\textbf{0.312}} & \textcolor{red}{\textbf{0.330}} & \textcolor{blue}{\underline{0.318}} & \textcolor{blue}{\underline{0.380}} & 0.461 & 0.478 & 0.514 & 0.535 & 0.403 & 0.466 & 0.478 & 0.622 & 0.448 & 0.578 & 0.621 & 0.793 & 0.536 & 0.711 \\
\cmidrule(lr){2-20}
 & Avg & \textcolor{blue}{\underline{0.286}} & \textcolor{red}{\textbf{0.303}} & \textcolor{red}{\textbf{0.285}} & \textcolor{blue}{\underline{0.344}} & 0.413 & 0.451 & 0.492 & 0.536 & 0.378 & 0.430 & 0.407 & 0.519 & 0.324 & 0.421 & 0.587 & 0.736 & 0.412 & 0.528 \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{ETTm2}} & 96 & 0.131 & \textcolor{blue}{\underline{0.148}} & \textcolor{blue}{\underline{0.128}} & 0.153 & 0.134 & 0.158 & 0.176 & 0.186 & 0.163 & 0.192 & 0.175 & 0.224 & \textcolor{red}{\textbf{0.115}} & \textcolor{red}{\textbf{0.146}} & 0.427 & 0.525 & 0.177 & 0.212 \\
 & 192 & \textcolor{blue}{\underline{0.149}} & \textcolor{red}{\textbf{0.168}} & 0.150 & \textcolor{blue}{\underline{0.177}} & 0.163 & 0.183 & 0.197 & 0.207 & 0.181 & 0.207 & 0.255 & 0.316 & \textcolor{red}{\textbf{0.147}} & 0.189 & 0.424 & 0.530 & 0.411 & 0.535 \\
 & 336 & \textcolor{red}{\textbf{0.163}} & \textcolor{red}{\textbf{0.182}} & \textcolor{blue}{\underline{0.167}} & \textcolor{blue}{\underline{0.195}} & 0.190 & 0.204 & 0.229 & 0.227 & 0.206 & 0.229 & 0.328 & 0.397 & 0.190 & 0.248 & 0.469 & 0.566 & 0.377 & 0.407 \\
 & 720 & \textcolor{red}{\textbf{0.182}} & \textcolor{red}{\textbf{0.201}} & \textcolor{blue}{\underline{0.189}} & \textcolor{blue}{\underline{0.217}} & 0.223 & 0.230 & 0.321 & 0.258 & 0.227 & 0.249 & 0.344 & 0.416 & 0.239 & 0.306 & 0.470 & 0.561 & 0.272 & 0.355 \\
\cmidrule(lr){2-20}
 & Avg & \textcolor{red}{\textbf{0.156}} & \textcolor{red}{\textbf{0.175}} & \textcolor{blue}{\underline{0.158}} & \textcolor{blue}{\underline{0.186}} & 0.178 & 0.194 & 0.231 & 0.220 & 0.194 & 0.219 & 0.276 & 0.338 & 0.173 & 0.222 & 0.448 & 0.546 & 0.309 & 0.377 \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{ETTh1}} & 96 & \textcolor{blue}{\underline{0.277}} & \textcolor{blue}{\underline{0.314}} & \textcolor{red}{\textbf{0.260}} & \textcolor{red}{\textbf{0.307}} & 0.293 & 0.341 & 0.469 & 0.488 & 0.297 & 0.340 & 0.395 & 0.510 & 0.437 & 0.557 & 0.455 & 0.585 & 0.293 & 0.371 \\
 & 192 & \textcolor{red}{\textbf{0.297}} & \textcolor{red}{\textbf{0.336}} & \textcolor{blue}{\underline{0.297}} & \textcolor{blue}{\underline{0.347}} & 0.348 & 0.384 & 0.496 & 0.492 & 0.312 & 0.356 & 0.467 & 0.596 & 0.496 & 0.625 & 0.516 & 0.680 & 0.348 & 0.430 \\
 & 336 & \textcolor{red}{\textbf{0.314}} & \textcolor{red}{\textbf{0.357}} & \textcolor{blue}{\underline{0.314}} & \textcolor{blue}{\underline{0.365}} & 0.384 & 0.409 & 0.503 & 0.489 & 0.326 & 0.370 & 0.450 & 0.581 & 0.454 & 0.574 & 0.512 & 0.666 & 0.377 & 0.462 \\
 & 720 & \textcolor{blue}{\underline{0.334}} & \textcolor{blue}{\underline{0.381}} & \textcolor{red}{\textbf{0.312}} & \textcolor{red}{\textbf{0.366}} & 0.413 & 0.425 & 0.526 & 0.508 & 0.340 & 0.405 & 0.516 & 0.657 & 0.528 & 0.657 & 0.523 & 0.672 & 0.393 & 0.496 \\
\cmidrule(lr){2-20}
 & Avg & \textcolor{blue}{\underline{0.306}} & \textcolor{blue}{\underline{0.347}} & \textcolor{red}{\textbf{0.296}} & \textcolor{red}{\textbf{0.346}} & 0.360 & 0.390 & 0.498 & 0.494 & 0.319 & 0.368 & 0.457 & 0.586 & 0.479 & 0.603 & 0.502 & 0.651 & 0.353 & 0.440 \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{ETTh2}} & 96 & \textcolor{red}{\textbf{0.148}} & \textcolor{red}{\textbf{0.174}} & \textcolor{blue}{\underline{0.157}} & \textcolor{blue}{\underline{0.186}} & 0.163 & 0.191 & 0.212 & 0.238 & 0.178 & 0.204 & 0.336 & 0.421 & 0.164 & 0.214 & 0.358 & 0.448 & 0.239 & 0.292 \\
 & 192 & \textcolor{red}{\textbf{0.166}} & \textcolor{red}{\textbf{0.193}} & \textcolor{blue}{\underline{0.183}} & \textcolor{blue}{\underline{0.213}} & 0.195 & 0.218 & 0.229 & 0.250 & 0.193 & 0.217 & 0.265 & 0.339 & 0.226 & 0.294 & 0.457 & 0.575 & 0.313 & 0.376 \\
 & 336 & \textcolor{red}{\textbf{0.186}} & \textcolor{red}{\textbf{0.212}} & \textcolor{blue}{\underline{0.203}} & 0.232 & 0.226 & 0.241 & 0.253 & 0.263 & 0.211 & \textcolor{blue}{\underline{0.230}} & 0.350 & 0.427 & 0.274 & 0.353 & 0.481 & 0.606 & 0.376 & 0.454 \\
 & 720 & \textcolor{blue}{\underline{0.208}} & \textcolor{blue}{\underline{0.234}} & \textcolor{red}{\textbf{0.203}} & \textcolor{red}{\textbf{0.233}} & 0.255 & 0.263 & 0.279 & 0.273 & 0.222 & 0.238 & 0.406 & 0.482 & 0.302 & 0.382 & 0.445 & 0.550 & 0.990 & 1.092 \\
\cmidrule(lr){2-20}
 & Avg & \textcolor{red}{\textbf{0.177}} & \textcolor{red}{\textbf{0.203}} & \textcolor{blue}{\underline{0.186}} & \textcolor{blue}{\underline{0.216}} & 0.210 & 0.228 & 0.243 & 0.256 & 0.201 & 0.222 & 0.339 & 0.417 & 0.242 & 0.311 & 0.435 & 0.545 & 0.480 & 0.554 \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Weather}} & 96 & \textcolor{red}{\textbf{0.064}} & \textcolor{red}{\textbf{0.070}} & 0.078 & 0.091 & 0.136 & 0.155 & 0.161 & 0.141 & 0.085 & 0.094 & 0.104 & 0.113 & \textcolor{blue}{\underline{0.068}} & \textcolor{blue}{\underline{0.087}} & 0.130 & 0.164 & 0.139 & 0.176 \\
 & 192 & \textcolor{blue}{\underline{0.069}} & \textcolor{red}{\textbf{0.075}} & 0.083 & 0.097 & 0.145 & 0.165 & 0.173 & 0.139 & 0.094 & 0.102 & 0.134 & 0.144 & \textcolor{red}{\textbf{0.068}} & \textcolor{blue}{\underline{0.086}} & 0.127 & 0.158 & 0.143 & 0.166 \\
 & 336 & \textcolor{red}{\textbf{0.072}} & \textcolor{red}{\textbf{0.077}} & 0.090 & 0.106 & 0.136 & 0.151 & 0.149 & 0.134 & 0.098 & 0.109 & 0.137 & 0.138 & \textcolor{blue}{\underline{0.083}} & \textcolor{blue}{\underline{0.098}} & 0.130 & 0.162 & 0.129 & 0.168 \\
 & 720 & \textcolor{red}{\textbf{0.076}} & \textcolor{red}{\textbf{0.081}} & 0.096 & 0.113 & 0.151 & 0.161 & 0.233 & 0.155 & 0.107 & 0.120 & 0.152 & 0.141 & \textcolor{blue}{\underline{0.087}} & \textcolor{blue}{\underline{0.102}} & 0.113 & 0.136 & 0.122 & 0.149 \\
\cmidrule(lr){2-20}
 & Avg & \textcolor{red}{\textbf{0.070}} & \textcolor{red}{\textbf{0.076}} & 0.087 & 0.102 & 0.142 & 0.158 & 0.179 & 0.143 & 0.096 & 0.106 & 0.132 & 0.134 & \textcolor{blue}{\underline{0.077}} & \textcolor{blue}{\underline{0.093}} & 0.125 & 0.155 & 0.133 & 0.165 \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Electricity}} & 96 & \textcolor{red}{\textbf{0.066}} & \textcolor{red}{\textbf{0.081}} & \textcolor{blue}{\underline{0.068}} & \textcolor{blue}{\underline{0.083}} & - & - & 0.231 & 0.275 & - & - & 0.344 & 0.441 & 0.153 & 0.203 & 0.096 & 0.119 & 0.083 & 0.108 \\
 & 192 & \textcolor{blue}{\underline{0.075}} & \textcolor{blue}{\underline{0.091}} & \textcolor{red}{\textbf{0.074}} & \textcolor{red}{\textbf{0.090}} & - & - & 0.236 & 0.279 & - & - & 0.345 & 0.441 & 0.200 & 0.264 & 0.100 & 0.124 & 0.093 & 0.120 \\
 & 336 &\textcolor{blue}{\underline{0.087}} & \textcolor{blue}{\underline{0.106}} & \textcolor{red}{\textbf{0.083}} & \textcolor{red}{\textbf{0.100}} & - & - & 0.245 & 0.289 & - & - & 0.462 & 0.571 & / & / & 0.102 & 0.126 & 0.095 & 0.122 \\
 & 720 & 0.111 & 0.134 & \textcolor{red}{\textbf{0.098}} & \textcolor{red}{\textbf{0.118}} & - & - & 0.274 & 0.318 & - & - & 0.478 & 0.622 & / & / & \textcolor{blue}{\underline{0.108}} & \textcolor{blue}{\underline{0.134}} & 0.106 & 0.136 \\
\cmidrule(lr){2-20}
 & Avg & \textcolor{blue}{\underline{0.085}} & \textcolor{blue}{\underline{0.103}} & \textcolor{red}{\textbf{0.081}} & \textcolor{red}{\textbf{0.098}} & - & - & 0.247 & 0.290 & - & - & 0.407 & 0.519 & / & / & 0.102 & 0.126 & 0.094 & 0.122 \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Traffic}} & 96 & \textcolor{red}{\textbf{0.199}} & \textcolor{red}{\textbf{0.241}} & - & - & 0.250 & 0.289 & - & - & 0.255 & 0.297 & 0.294 & 0.342 & / & / & \textcolor{blue}{\underline{0.214}} & \textcolor{blue}{\underline{0.252}} & 0.215 & 0.274 \\
 & 192 & \textcolor{red}{\textbf{0.207}} & \textcolor{red}{\textbf{0.250}} & - & - & 0.249 & 0.278 & - & - & 0.295 & 0.343 & 0.306 & 0.354 & / & / & \textcolor{blue}{\underline{0.223}} & \textcolor{blue}{\underline{0.259}} & / & / \\
 & 336 & \textcolor{red}{\textbf{0.223}} & \textcolor{red}{\textbf{0.269}} & - & - & 0.269 & 0.290 & - & - & 0.335 & 0.384 & 0.317 & 0.392 & / & / & \textcolor{blue}{\underline{0.229}} & \textcolor{blue}{\underline{0.271}} & / & / \\
 & 720 & \textcolor{blue}{\underline{0.250}} & \textcolor{blue}{\underline{0.289}} & - & - & 0.310 & 0.321 & - & - & 0.434 & 0.517 & 0.391 & 0.478 & / & / & \textcolor{red}{\textbf{0.233}} & \textcolor{red}{\textbf{0.274}} & / & / \\
\cmidrule(lr){2-20}
 & Avg & \textcolor{red}{\textbf{0.220}} & \textcolor{red}{\textbf{0.262}} & - & - & 0.269 & 0.295 & - & - & 0.330 & 0.385 & 0.327 & 0.392 & / & / & \textcolor{blue}{\underline{0.225}} & \textcolor{blue}{\underline{0.264}} & / & / \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Exchange}} & 96 & \textcolor{blue}{\underline{0.024}} & \textcolor{blue}{\underline{0.026}} & 0.024 & 0.027 & \textcolor{red}{\textbf{0.021}} & \textcolor{red}{\textbf{0.025}} & 0.025 & 0.030 & 0.042 & 0.051 & 0.079 & 0.090 & 0.028 & 0.036 & 0.068 & 0.079 & 0.026 & 0.033 \\
 & 192 & \textcolor{red}{\textbf{0.032}} & \textcolor{red}{\textbf{0.036}} & 0.034 & 0.038 & \textcolor{blue}{\underline{0.032}} & \textcolor{blue}{\underline{0.036}} & 0.034 & 0.039 & 0.047 & 0.058 & 0.093 & 0.106 & 0.045 & 0.058 & 0.087 & 0.100 & 0.034 & 0.044 \\
 & 336 & \textcolor{red}{\textbf{0.045}} & \textcolor{red}{\textbf{0.048}} & 0.046 & 0.050 & \textcolor{blue}{\underline{0.045}} & \textcolor{blue}{\underline{0.048}} & 0.047 & 0.052 & 0.061 & 0.073 & 0.081 & 0.106 & 0.060 & 0.076 & 0.074 & 0.086 & 0.058 & 0.074 \\
 & 720 & \textcolor{blue}{\underline{0.075}} & \textcolor{red}{\textbf{0.078}} & 0.076 & \textcolor{blue}{\underline{0.079}} & 0.078 & 0.080 & \textcolor{red}{\textbf{0.073}} & 0.081 & 0.078 & 0.094 & 0.082 & 0.142 & 0.143 & 0.173 & 0.099 & 0.113 & 0.160 & 0.182 \\
\cmidrule(lr){2-20}
 & Avg & \textcolor{red}{\textbf{0.044}} & \textcolor{red}{\textbf{0.047}} & 0.045 & 0.049 & \textcolor{blue}{\underline{0.044}} & \textcolor{blue}{\underline{0.047}} & 0.045 & 0.050 & 0.057 & 0.069 & 0.084 & 0.111 & 0.069 & 0.086 & 0.082 & 0.095 & 0.070 & 0.083 \\
\midrule
 \multirow[c]{5}{*}{\rotatebox{90}{\edit{ILI}}} & 24 & \textcolor{blue}{\underline{0.110}} & \textcolor{blue}{\underline{0.124}} & \textcolor{red}{\textbf{0.108}} & \textcolor{red}{\textbf{0.123}} & 0.120 & 0.139 & 0.150 & 0.196 & 0.135 & 0.173 & 0.228 & 0.242 & 0.250 & 0.263 & 0.275 & 0.296 & 0.231 & 0.275 \\
 & 36 & \textcolor{blue}{\underline{0.155}} & \textcolor{blue}{\underline{0.176}} & \textcolor{red}{\textbf{0.152}} & \textcolor{red}{\textbf{0.169}} & 0.179 & 0.205 & 0.171 & 0.222 & 0.163 & 0.227 & 0.235 & 0.246 & 0.285 & 0.298 & 0.272 & 0.298 & 0.242 & 0.258 \\
 & 48 & 0.168 & 0.186 & \textcolor{blue}{\underline{0.164}} & \textcolor{blue}{\underline{0.184}} & 0.186 & 0.215 & \textcolor{red}{\textbf{0.151}} & \textcolor{red}{\textbf{0.184}} & 0.171 & 0.233 & 0.265 & 0.275 & 0.285 & 0.301 & 0.295 &0.320 &0.280 &0.303\\
 & 60 & \textcolor{red}{\textbf{0.156}} & \textcolor{red}{\textbf{0.177}} & 0.168 & 0.190 & 0.196 & 0.228 & 0.163 & \textcolor{blue}{\underline{0.188}} & \textcolor{blue}{\underline{0.156}} & 0.211 & 0.263 & 0.272 & 0.283 & 0.299 & 0.295 & 0.325 & 0.295 & 0.314 \\
\cmidrule(lr){2-20}
 & Avg & \textcolor{red}{\textbf{0.147}} & \textcolor{red}{\textbf{0.166}} & \textcolor{blue}{\underline{0.148}} & \textcolor{blue}{\underline{0.166}} & 0.170 & 0.197 & 0.159 & 0.197 & 0.156 & 0.211 & 0.248 & 0.259 & 0.276 &0.290 &0.284 & 0.310 & 0.262 & 0.288\\
\midrule\rowc
\multicolumn{2}{c|}{1\textsuperscript{st} Count} & \textcolor{red}{\textbf{19}} & \textcolor{red}{\textbf{24}} & \textcolor{blue}{\underline{8}} & \textcolor{blue}{\underline{8}} & 1 & 1 & 2 & 1 & 0 & 0 & 0 & 0 & 4 & 1 & 1 & 1 & 0 & 0 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\multirow{2}{*}{Models}} & \multicolumn{2}{c|}{Aurora} & \multicolumn{2}{c|}{TimeKAN} & \multicolumn{2}{c|}{AMD} & \multicolumn{2}{c|}{TimePro} & \multicolumn{2}{c|}{TimeXer} & \multicolumn{2}{c|}{Fredformer} & \multicolumn{2}{c|}{iTransformer} & \multicolumn{2}{c|}{PatchTST} & \multicolumn{2}{c}{TimesNet} \\
~ & ~ & \multicolumn{2}{c|}{(Ours)} & \multicolumn{2}{c|}{(2025)} & \multicolumn{2}{c|}{(2025)} & \multicolumn{2}{c|}{(2025)} & \multicolumn{2}{c|}{(2024)} & \multicolumn{2}{c|}{(2024)} & \multicolumn{2}{c|}{(2024)} & \multicolumn{2}{c|}{(2023)} & \multicolumn{2}{c}{(2023)} \\\midrule
\multicolumn{2}{c|}{Metric} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{ETTm1}} & 96 & \textcolor{red}{\textbf{0.294}} & \textcolor{red}{\textbf{0.351}} & 0.327 & 0.365 & 0.327 & 0.361 & 0.326 & 0.364 & \textcolor{blue}{\underline{0.309}} & \textcolor{blue}{\underline{0.352}} & 0.326 & 0.361 & 0.334 & 0.368 & 0.329 & 0.367 & 0.338 & 0.375 \\
 & 192 & \textcolor{red}{\textbf{0.331}} & \textcolor{red}{\textbf{0.374}} & 0.363 & 0.387 & 0.366 & 0.383 & 0.367 & 0.383 & \textcolor{blue}{\underline{0.355}} & \textcolor{blue}{\underline{0.378}} & 0.363 & 0.384 & 0.377 & 0.391 & 0.367 & 0.385 & 0.374 & 0.387 \\
 & 336 & \textcolor{red}{\textbf{0.359}} & \textcolor{red}{\textbf{0.391}} & 0.389 & 0.407 & 0.398 & 0.404 & 0.402 & 0.409 & \textcolor{blue}{\underline{0.387}} & \textcolor{blue}{\underline{0.399}} & 0.395 & 0.406 & 0.426 & 0.420 & 0.399 & 0.410 & 0.410 & 0.411 \\
 & 720 & \textcolor{red}{\textbf{0.398}} & \textcolor{red}{\textbf{0.414}} & 0.457 & 0.445 & 0.464 & 0.437 & 0.469 & 0.446 & \textcolor{blue}{\underline{0.448}} & \textcolor{blue}{\underline{0.435}} & 0.456 & 0.441 & 0.491 & 0.459 & 0.454 & 0.439 & 0.478 & 0.450 \\
\cmidrule(lr){2-20}
 & Avg & \textcolor{red}{\textbf{0.346}} & \textcolor{red}{\textbf{0.383}} & 0.384 & 0.401 & 0.389 & 0.396 & 0.391 & 0.401 & \textcolor{blue}{\underline{0.375}} & \textcolor{blue}{\underline{0.391}} & 0.385 & 0.398 & 0.407 & 0.410 & 0.387 & 0.400 & 0.400 & 0.406 \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{ETTm2}} & 96 & 0.179 & 0.270 & 0.178 & 0.262 & 0.176 & 0.259 & 0.178 & 0.260 & \textcolor{red}{\textbf{0.171}} & \textcolor{red}{\textbf{0.255}} & 0.177 & \textcolor{blue}{\underline{0.258}} & 0.180 & 0.264 & \textcolor{blue}{\underline{0.175}} & 0.259 & 0.187 & 0.267 \\
 & 192 & \textcolor{red}{\textbf{0.232}} & 0.307 & 0.244 & 0.308 & 0.242 & 0.302 & 0.242 & 0.303 & \textcolor{blue}{\underline{0.238}} & \textcolor{red}{\textbf{0.300}} & 0.243 & \textcolor{blue}{\underline{0.301}} & 0.250 & 0.309 & 0.241 & 0.302 & 0.249 & 0.309 \\
 & 336 & \textcolor{red}{\textbf{0.275}} & \textcolor{red}{\textbf{0.337}} & 0.305 & 0.346 & \textcolor{blue}{\underline{0.298}} & \textcolor{blue}{\underline{0.337}} & 0.303 & 0.342 & 0.301 & 0.340 & 0.302 & 0.340 & 0.311 & 0.348 & 0.305 & 0.343 & 0.321 & 0.351 \\
 & 720 & \textcolor{red}{\textbf{0.338}} & \textcolor{red}{\textbf{0.380}} & 0.402 & 0.404 & \textcolor{blue}{\underline{0.396}} & \textcolor{blue}{\underline{0.394}} & 0.400 & 0.399 & 0.401 & 0.397 & 0.404 & 0.398 & 0.412 & 0.407 & 0.402 & 0.400 & 0.408 & 0.403 \\
\cmidrule(lr){2-20}
 & Avg & \textcolor{red}{\textbf{0.256}} & 0.324 & 0.282 & 0.330 & \textcolor{blue}{\underline{0.278}} & \textcolor{red}{\textbf{0.323}} & 0.281 & 0.326 & 0.278 & \textcolor{blue}{\underline{0.323}} & 0.281 & 0.324 & 0.288 & 0.332 & 0.281 & 0.326 & 0.291 & 0.333 \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{ETTh1}} & 96 & \textcolor{red}{\textbf{0.340}} & \textcolor{red}{\textbf{0.381}} & \textcolor{blue}{\underline{0.374}} & \textcolor{blue}{\underline{0.391}} & 0.375 & 0.392 & 0.375 & 0.398 & 0.377 & 0.397 & 0.378 & 0.395 & 0.386 & 0.405 & 0.414 & 0.419 & 0.384 & 0.402 \\
 & 192 & \textcolor{red}{\textbf{0.377}} & \textcolor{red}{\textbf{0.405}} & \textcolor{blue}{\underline{0.421}} & \textcolor{blue}{\underline{0.421}} & 0.430 & 0.422 & 0.427 & 0.429 & 0.425 & 0.425 & 0.435 & 0.424 & 0.441 & 0.436 & 0.460 & 0.445 & 0.436 & 0.429 \\
 & 336 & \textcolor{red}{\textbf{0.399}} & \textcolor{red}{\textbf{0.422}} & 0.464 & \textcolor{blue}{\underline{0.440}} & 0.471 & 0.443 & 0.472 & 0.450 & \textcolor{blue}{\underline{0.457}} & 0.441 & 0.485 & 0.447 & 0.487 & 0.458 & 0.501 & 0.466 & 0.491 & 0.469 \\
 & 720 & \textcolor{red}{\textbf{0.428}} & \textcolor{red}{\textbf{0.450}} & 0.466 & \textcolor{blue}{\underline{0.462}} & 0.478 & 0.464 & 0.476 & 0.474 & \textcolor{blue}{\underline{0.464}} & 0.463 & 0.496 & 0.472 & 0.503 & 0.491 & 0.500 & 0.488 & 0.521 & 0.500 \\
\cmidrule(lr){2-20}
 & Avg & \textcolor{red}{\textbf{0.386}} & \textcolor{red}{\textbf{0.415}} & \textcolor{blue}{\underline{0.431}} & \textcolor{blue}{\underline{0.429}} & 0.438 & 0.430 & 0.438 & 0.438 & 0.431 & 0.432 & 0.448 & 0.435 & 0.454 & 0.448 & 0.469 & 0.455 & 0.458 & 0.450 \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{ETTh2}} & 96 & \textcolor{red}{\textbf{0.259}} & \textcolor{red}{\textbf{0.325}} & 0.293 & 0.343 & \textcolor{blue}{\underline{0.287}} & \textcolor{blue}{\underline{0.338}} & 0.293 & 0.345 & 0.289 & 0.340 & 0.291 & 0.342 & 0.297 & 0.349 & 0.302 & 0.348 & 0.340 & 0.374 \\
 & 192 & \textcolor{red}{\textbf{0.324}} & \textcolor{red}{\textbf{0.370}} & 0.375 & 0.396 & \textcolor{blue}{\underline{0.367}} & \textcolor{blue}{\underline{0.388}} & 0.367 & 0.394 & 0.370 & 0.391 & 0.372 & 0.390 & 0.380 & 0.400 & 0.388 & 0.400 & 0.402 & 0.414 \\
 & 336 & \textcolor{red}{\textbf{0.360}} & \textcolor{red}{\textbf{0.401}} & 0.429 & 0.441 & \textcolor{blue}{\underline{0.410}} & \textcolor{blue}{\underline{0.424}} & 0.419 & 0.431 & 0.422 & 0.434 & 0.419 & 0.431 & 0.428 & 0.432 & 0.426 & 0.433 & 0.452 & 0.452 \\
 & 720 & \textcolor{red}{\textbf{0.403}} & \textcolor{blue}{\underline{0.441}} & 0.466 & 0.468 & \textcolor{blue}{\underline{0.421}} & \textcolor{red}{\textbf{0.440}} & 0.427 & 0.445 & 0.429 & 0.445 & 0.431 & 0.450 & 0.427 & 0.445 & 0.431 & 0.446 & 0.462 & 0.468 \\
\cmidrule(lr){2-20}
 & Avg & \textcolor{red}{\textbf{0.337}} & \textcolor{red}{\textbf{0.384}} & 0.391 & 0.412 & \textcolor{blue}{\underline{0.371}} & \textcolor{blue}{\underline{0.397}} & 0.377 & 0.404 & 0.378 & 0.403 & 0.378 & 0.403 & 0.383 & 0.407 & 0.387 & 0.407 & 0.414 & 0.427 \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Weather}} & 96 & \textcolor{red}{\textbf{0.160}} & \textcolor{red}{\textbf{0.207}} & 0.164 & 0.210 & 0.174 & 0.221 & 0.166 & \textcolor{blue}{\underline{0.207}} & 0.168 & 0.209 & \textcolor{blue}{\underline{0.163}} & 0.207 & 0.174 & 0.214 & 0.177 & 0.218 & 0.172 & 0.220 \\
 & 192 & \textcolor{red}{\textbf{0.202}} & \textcolor{red}{\textbf{0.247}} & \textcolor{blue}{\underline{0.209}} & \textcolor{blue}{\underline{0.250}} & 0.219 & 0.259 & 0.216 & 0.254 & 0.220 & 0.254 & 0.224 & 0.258 & 0.221 & 0.254 & 0.255 & 0.259 & 0.219 & 0.261 \\
 & 336 & \textcolor{red}{\textbf{0.252}} & \textcolor{red}{\textbf{0.288}} & \textcolor{blue}{\underline{0.264}} & \textcolor{blue}{\underline{0.290}} & 0.273 & 0.296 & 0.273 & 0.296 & 0.276 & 0.296 & 0.278 & 0.298 & 0.278 & 0.296 & 0.278 & 0.297 & 0.280 & 0.306 \\
 & 720 & \textcolor{red}{\textbf{0.307}} & \textcolor{red}{\textbf{0.327}} & \textcolor{blue}{\underline{0.343}} & \textcolor{blue}{\underline{0.342}} & 0.349 & 0.345 & 0.351 & 0.346 & 0.353 & 0.347 & 0.357 & 0.350 & 0.358 & 0.349 & 0.354 & 0.348 & 0.365 & 0.359 \\
\cmidrule(lr){2-20}
 & Avg & \textcolor{red}{\textbf{0.230}} & \textcolor{red}{\textbf{0.267}} & \textcolor{blue}{\underline{0.245}} & \textcolor{blue}{\underline{0.273}} & 0.254 & 0.280 & 0.252 & 0.276 & 0.254 & 0.277 & 0.256 & 0.278 & 0.258 & 0.278 & 0.266 & 0.281 & 0.259 & 0.287 \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Electricity}} & 96 & \textcolor{red}{\textbf{0.134}} & \textcolor{red}{\textbf{0.234}} & 0.174 & 0.266 & 0.147 & 0.251 & \textcolor{blue}{\underline{0.139}} & \textcolor{blue}{\underline{0.234}} & 0.151 & 0.247 & 0.148 & 0.242 & 0.148 & 0.240 & 0.195 & 0.285 & 0.168 & 0.272 \\
 & 192 & \textcolor{blue}{\underline{0.161}} & 0.258 & 0.182 & 0.273 & 0.176 & 0.262 & \textcolor{red}{\textbf{0.156}} & \textcolor{red}{\textbf{0.249}} & 0.165 & 0.261 & 0.165 & 0.257 & 0.162 & \textcolor{blue}{\underline{0.253}} & 0.199 & 0.289 & 0.184 & 0.289 \\
 & 336 & 0.193 & 0.287 & 0.197 & 0.286 & 0.193 & 0.281 & \textcolor{red}{\textbf{0.172}} & \textcolor{red}{\textbf{0.267}} & 0.183 & 0.280 & 0.180 & 0.274 & \textcolor{blue}{\underline{0.178}} & \textcolor{blue}{\underline{0.269}} & 0.215 & 0.305 & 0.198 & 0.300 \\
 & 720 & 0.224 & 0.320 & 0.236 & 0.320 & 0.232 & 0.329 & \textcolor{red}{\textbf{0.209}} & \textcolor{red}{\textbf{0.299}} & 0.220 & 0.309 & \textcolor{blue}{\underline{0.218}} & \textcolor{blue}{\underline{0.305}} & 0.225 & 0.317 & 0.256 & 0.337 & 0.220 & 0.320 \\
\cmidrule(lr){2-20}
 & Avg & \textcolor{blue}{\underline{0.178}} & 0.275 & 0.197 & 0.286 & 0.187 & 0.281 & \textcolor{red}{\textbf{0.169}} & \textcolor{red}{\textbf{0.262}} & 0.180 & 0.274 & 0.178 & \textcolor{blue}{\underline{0.270}} & 0.178 & 0.270 & 0.216 & 0.304 & 0.193 & 0.295 \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Traffic}} & 96 & 0.435 & 0.314 & 0.423 & 0.286 & 0.443 & 0.298 & 0.426 & 0.292 & 0.416 & 0.280 & \textcolor{blue}{\underline{0.403}} & \textcolor{blue}{\underline{0.274}} & \textcolor{red}{\textbf{0.395}} & \textcolor{red}{\textbf{0.268}} & 0.544 & 0.359 & 0.593 & 0.321 \\
 & 192 & 0.465 & 0.328 & 0.442 & 0.295 & 0.496 & 0.323 & 0.439 & 0.298 & 0.435 & \textcolor{blue}{\underline{0.288}} & \textcolor{blue}{\underline{0.429}} & 0.289 & \textcolor{red}{\textbf{0.417}} & \textcolor{red}{\textbf{0.276}} & 0.540 & 0.354 & 0.617 & 0.336 \\
 & 336 & 0.525 & 0.355 & 0.473 & 0.335 & 0.520 & 0.330 & 0.449 & 0.307 & 0.451 & 0.296 & \textcolor{blue}{\underline{0.441}} & \textcolor{blue}{\underline{0.295}} & \textcolor{red}{\textbf{0.433}} & \textcolor{red}{\textbf{0.283}} & 0.551 & 0.358 & 0.629 & 0.336 \\
 & 720 & 0.670 & 0.411 & 0.481 & 0.357 & 0.540 & 0.344 & 0.475 & 0.309 & 0.484 & 0.314 & \textcolor{red}{\textbf{0.463}} & \textcolor{red}{\textbf{0.300}} & \textcolor{blue}{\underline{0.467}} & \textcolor{blue}{\underline{0.302}} & 0.586 & 0.375 & 0.640 & 0.350 \\
\cmidrule(lr){2-20}
 & Avg & 0.524 & 0.352 & 0.455 & 0.318 & 0.500 & 0.324 & 0.447 & 0.302 & 0.447 & 0.295 & \textcolor{blue}{\underline{0.434}} & \textcolor{blue}{\underline{0.289}} & \textcolor{red}{\textbf{0.428}} & \textcolor{red}{\textbf{0.282}} & 0.555 & 0.362 & 0.620 & 0.336 \\
\midrule
\multicolumn{2}{c|}{1\textsuperscript{st} Count} & \textcolor{red}{\textbf{20}} & \textcolor{red}{\textbf{18}} & 0 & 0 & 0 & 1 & \textcolor{blue}{\underline{3}} & \textcolor{blue}{\underline{3}} & 1 & 2 & 1 & 1 & 3 & 3 & 0 & 0 & 0 & 0 \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{Models} & \multicolumn{2}{c|}{Aurora (Zero)} & \multicolumn{2}{c|}{Aurora (10\%)} & \multicolumn{2}{c|}{PatchTST (10\%)} & \multicolumn{2}{c|}{iTransformer (10\%)} & \multicolumn{2}{c|}{TimesNet (10\%)} & \multicolumn{2}{c|}{DLinear (10\%)} & \multicolumn{2}{c|}{PatchTST (20\%)} & \multicolumn{2}{c|}{iTransformer (20\%)} & \multicolumn{2}{c|}{TimesNet (20\%)} & \multicolumn{2}{c}{DLinear (20\%)} \\ \midrule
\multicolumn{2}{c|}{Metric} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c|}{MAE} & \multicolumn{1}{c}{MSE} & \multicolumn{1}{c}{MAE} \\
\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Agriculture}} & 6 & \textcolor{blue}{\underline{0.184}} & \textcolor{blue}{\underline{0.295}} & \textcolor{red}{\textbf{0.127}} & \textcolor{red}{\textbf{0.233}} & 3.738 & 1.238 & 4.908 & 1.396 & 6.681 & 1.622 & 8.882 & 2.053 & 0.914 & 0.700 & 1.238 & 0.723 & 1.363 & 0.789 & 3.732 & 1.442 \\
 & 8 & \textcolor{blue}{\underline{0.242}} & \textcolor{blue}{\underline{0.335}} & \textcolor{red}{\textbf{0.190}} & \textcolor{red}{\textbf{0.289}} & 4.836 & 1.389 & 7.042 & 1.651 & 4.984 & 1.514 & 9.940 & 2.045 & 1.484 & 0.773 & 1.428 & 0.773 & 1.354 & 0.754 & 4.484 & 1.521 \\ 
 & 10 & \textcolor{blue}{\underline{0.297}} & \textcolor{blue}{\underline{0.365}} & \textcolor{red}{\textbf{0.236}} & \textcolor{red}{\textbf{0.310}} & 6.824 & 1.645 & 7.406 & 1.718 & 7.026 & 1.684 & 11.069 & 2.199 & 1.781 & 0.830 & 1.822 & 0.871 & 2.226 & 0.930 & 4.600 & 1.845 \\
 & 12 & \textcolor{blue}{\underline{0.365}} & \textcolor{blue}{\underline{0.398}} & \textcolor{red}{\textbf{0.295}} & \textcolor{red}{\textbf{0.340}} & 7.773 & 1.778 & 9.151 & 1.938 & 11.685 & 2.208 & 12.634 & 2.329 & 2.048 & 0.912 & 2.087 & 0.921 & 2.606 & 1.050 & 6.037 & 1.721 \\
 & Avg & \textcolor{blue}{\underline{0.272}} & \textcolor{blue}{\underline{0.348}} & \textcolor{red}{\textbf{0.212}} & \textcolor{red}{\textbf{0.293}} & 5.793 & 1.512 & 7.127 & 1.676 & 7.594 & 1.757 & 10.631 & 2.157 & 1.557 & 0.804 & 1.644 & 0.822 & 1.887 & 0.881 & 4.713 & 1.632 \\ \midrule
\multirow[c]{5}{*}{\rotatebox{90}{Climate}} & 6 & \textcolor{blue}{\underline{0.859}} & \textcolor{blue}{\underline{0.747}} & \textcolor{red}{\textbf{0.857}} & \textcolor{red}{\textbf{0.744}} & 1.063 & 0.844 & 1.153 & 0.890 & 1.409 & 0.956 & 1.161 & 0.881 & 1.515 & 1.005 & 1.470 & 0.990 & 1.573 & 1.021 & 1.445 & 0.983 \\
 & 8 &\textcolor{red}{\textbf{0.858}} & \textcolor{blue}{\underline{0.746}} &  \textcolor{blue}{\underline{0.858}} & \textcolor{red}{\textbf{0.745}} & 1.028 & 0.829 & 1.176 & 0.886 & 1.128 & 0.872 & 1.163 & 0.882 & 1.532 & 1.021 & 1.437 & 0.978 & 1.604 & 1.034 & 1.425 & 0.977 \\
 & 10 & \textcolor{blue}{\underline{0.868}} & \textcolor{blue}{\underline{0.748}} & \textcolor{red}{\textbf{0.863}} & \textcolor{red}{\textbf{0.744}} & 1.021 & 0.820 & 1.221 & 0.905 & 1.208 & 0.895 & 1.129 & 0.866 & 1.615 & 1.035 & 1.546 & 1.008 & 1.479 & 0.996 & 1.387 & 0.959 \\
 & 12 & \textcolor{blue}{\underline{0.875}} & \textcolor{blue}{\underline{0.753}} & \textcolor{red}{\textbf{0.869}} & \textcolor{red}{\textbf{0.749}} & 1.020 & 0.819 & 1.477 & 0.977 & 1.606 & 1.029 & 1.148 & 0.870 & 1.505 & 0.991 & 1.669 & 1.043 & 1.439 & 0.984 & 1.412 & 0.964 \\
 & Avg & \textcolor{blue}{\underline{0.865}} & \textcolor{blue}{\underline{0.749}} & \textcolor{red}{\textbf{0.862}} & \textcolor{red}{\textbf{0.746}} & 1.033 & 0.828 & 1.257 & 0.915 & 1.338 & 0.938 & 1.150 & 0.875 & 1.542 & 1.013 & 1.531 & 1.005 & 1.524 & 1.009 & 1.417 & 0.971 \\\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Economy}} & 6 & \textcolor{blue}{\underline{0.035}} & 0.150 & \textcolor{red}{\textbf{0.015}} & \textcolor{red}{\textbf{0.095}} & 0.224 & 0.384 & 0.159 & 0.320 & 0.258 & 0.405 & 0.750 & 0.715 & 0.035 & 0.150 & 0.209 & \textcolor{blue}{\underline{0.137}} & 0.045 & 0.175 & 0.174 & 0.330 \\
 & 8 & \textcolor{blue}{\underline{0.033}} & 0.145 & \textcolor{red}{\textbf{0.015}} & \textcolor{red}{\textbf{0.099}} & 0.232 & 0.389 & 0.183 & 0.335 & 0.256 & 0.427 & 0.417 & 0.523 & 0.041 & 0.161 & 0.033 & \textcolor{blue}{\underline{0.144}} & 0.049 & 0.185 & 0.136 & 0.307 \\
 & 10 & 0.032 & 0.143 & \textcolor{red}{\textbf{0.016}} & \textcolor{red}{\textbf{0.101}} & 0.224 & 0.382 & 0.194 & 0.350 & 0.359 & 0.506 & 0.426 & 0.531 & \textcolor{blue}{\underline{0.031}} & \textcolor{blue}{\underline{0.142}} & 0.034 & 0.148 & 0.048 & 0.174 & 0.148 & 0.316 \\
 & 12 & \textcolor{blue}{\underline{0.032}} & \textcolor{blue}{\underline{0.144}} & \textcolor{red}{\textbf{0.016}} & \textcolor{red}{\textbf{0.102}} & 0.247 & 0.405 & 0.179 & 0.349 & 0.238 & 0.410 & 0.499 & 0.585 & 0.037 & 0.155 & 0.040 & 0.164 & 0.045 & 0.174 & 0.172 & 0.349 \\
 & Avg & \textcolor{blue}{\underline{0.033}} & \textcolor{blue}{\underline{0.146}} & \textcolor{red}{\textbf{0.016}} & \textcolor{red}{\textbf{0.099}} & 0.232 & 0.390 & 0.179 & 0.339 & 0.278 & 0.437 & 0.523 & 0.589 & 0.036 & 0.152 & 0.079 & 0.148 & 0.047 & 0.177 & 0.158 & 0.326 \\\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Energy}} & 12 & \textcolor{blue}{\underline{0.117}} & \textcolor{blue}{\underline{0.245}} & \textcolor{red}{\textbf{0.097}} & \textcolor{red}{\textbf{0.212}} & 0.741 & 0.648 & 0.855 & 0.738 & 1.458 & 0.919 & 0.605 & 0.593 & 1.147 & 0.819 & 0.583 & 0.603 & 0.680 & 0.622 & 0.700 & 0.644 \\
 & 24 & \textcolor{blue}{\underline{0.226}} & \textcolor{blue}{\underline{0.354}} & \textcolor{red}{\textbf{0.199}} & \textcolor{red}{\textbf{0.322}} & 1.381 & 0.906 & 1.944 & 1.010 & 3.484 & 1.537 & 1.013 & 0.773 & 1.223 & 0.843 & 1.399 & 0.878 & 1.127 & 0.791 & 1.228 & 0.852 \\
 & 36 & \textcolor{blue}{\underline{0.292}} & \textcolor{blue}{\underline{0.409}} & \textcolor{red}{\textbf{0.271}} & \textcolor{red}{\textbf{0.352}} & 1.648 & 0.980 & 3.012 & 1.322 & 4.406 & 1.563 & 1.472 & 0.954 & 1.749 & 1.058 & 1.654 & 0.967 & 1.790 & 1.056 & 1.541 & 0.957 \\
 & 48 & \textcolor{blue}{\underline{0.383}} & \textcolor{blue}{\underline{0.472}} & \textcolor{red}{\textbf{0.352}} & \textcolor{red}{\textbf{0.431}} & 1.864 & 1.038 & 4.851 & 1.668 & 7.460 & 2.164 & 1.846 & 1.110 & 2.099 & 1.053 & 2.097 & 1.084 & 2.015 & 1.168 & 1.637 & 0.992 \\
 & Avg & \textcolor{blue}{\underline{0.255}} & \textcolor{blue}{\underline{0.370}} & \textcolor{red}{\textbf{0.230}} & \textcolor{red}{\textbf{0.329}} & 1.408 & 0.893 & 2.666 & 1.185 & 4.202 & 1.546 & 1.234 & 0.858 & 1.555 & 0.943 & 1.433 & 0.883 & 1.403 & 0.909 & 1.277 & 0.861 \\\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Environment}} & 48 & \textcolor{blue}{\underline{0.281}} & \textcolor{blue}{\underline{0.380}} & \textcolor{red}{\textbf{0.269}} & \textcolor{red}{\textbf{0.372}} & 0.638 & 0.567 & 0.538 & 0.498 & 0.541 & 0.502 & 0.782 & 0.718 & 0.437 & 0.458 & 0.441 & 0.468 & 0.487 & 0.472 & 0.752 & 0.682 \\
 & 96 & \textcolor{blue}{\underline{0.284}} & \textcolor{blue}{\underline{0.382}} & \textcolor{red}{\textbf{0.271}} & \textcolor{red}{\textbf{0.373}} & 0.682 & 0.560 & 0.551 & 0.518 & 0.548 & 0.503 & 0.802 & 0.732 & 0.483 & 0.495 & 0.462 & 0.482 & 0.504 & 0.486 & 0.782 & 0.703 \\
 & 192 & \textcolor{blue}{\underline{0.270}} & \textcolor{blue}{\underline{0.375}} & \textcolor{red}{\textbf{0.269}} & \textcolor{red}{\textbf{0.374}} & 0.664 & 0.567 & 0.567 & 0.528 & 0.571 & 0.519 & 0.828 & 0.752 & 0.503 & 0.506 & 0.488 & 0.492 & 0.518 & 0.497 & 0.812 & 0.743 \\
 & 336 & \textcolor{blue}{\underline{0.269}} & \textcolor{blue}{\underline{0.377}} & \textcolor{red}{\textbf{0.251}} & \textcolor{red}{\textbf{0.368}} & 0.623 & 0.561 & 0.591 & 0.536 & 0.597 & 0.529 & 0.834 & 0.767 & 0.516 & 0.518 & 0.512 & 0.510 & 0.530 & 0.511 & 0.858 & 0.777 \\
 & Avg & \textcolor{blue}{\underline{0.276}} & \textcolor{blue}{\underline{0.379}} & \textcolor{red}{\textbf{0.265}} & \textcolor{red}{\textbf{0.372}} & 0.652 & 0.564 & 0.562 & 0.520 & 0.564 & 0.513 & 0.812 & 0.742 & 0.485 & 0.494 & 0.476 & 0.488 & 0.510 & 0.492 & 0.801 & 0.726 \\\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Health}} & 12 & \textcolor{blue}{\underline{1.093}} & \textcolor{blue}{\underline{0.668}} & \textcolor{red}{\textbf{0.992}} & \textcolor{red}{\textbf{0.641}} & 2.419 & 1.084 & 2.121 & 1.052 & 2.455 & 1.060 & 2.172 & 1.000 & 2.139 & 1.068 & 1.969 & 0.965 & 1.889 & 0.977 & 2.319 & 1.115 \\
 & 24 & \textcolor{blue}{\underline{1.572}} & \textcolor{blue}{\underline{0.849}} & \textcolor{red}{\textbf{1.332}} & \textcolor{red}{\textbf{0.796}} & 2.432 & 1.076 & 2.400 & 1.055 & 3.306 & 1.258 & 2.288 & 0.986 & 2.292 & 1.075 & 2.467 & 1.090 & 2.603 & 1.120 & 2.547 & 1.184 \\
 & 36 & \textcolor{blue}{\underline{1.688}} & \textcolor{blue}{\underline{0.920}} & \textcolor{red}{\textbf{1.467}} & \textcolor{red}{\textbf{0.818}} & 3.117 & 1.240 & 2.748 & 1.178 & 3.535 & 1.435 & 2.416 & 1.022 & 2.521 & 1.091 & 2.449 & 1.073 & 2.600 & 1.091 & 2.411 & 1.125 \\
 & 48 & \textcolor{blue}{\underline{1.857}} & \textcolor{blue}{\underline{0.963}} & \textcolor{red}{\textbf{1.579}} & \textcolor{red}{\textbf{0.847}} & 3.158 & 1.268 & 3.112 & 1.200 & 3.274 & 1.281 & 2.737 & 1.132 & 2.727 & 1.050 & 2.569 & 1.150 & 3.026 & 1.677 & 2.386 & 1.088 \\
 & Avg & \textcolor{blue}{\underline{1.553}} & \textcolor{blue}{\underline{0.850}} & \textcolor{red}{\textbf{1.343}} & \textcolor{red}{\textbf{0.776}} & 2.781 & 1.167 & 2.595 & 1.121 & 3.143 & 1.259 & 2.403 & 1.035 & 2.420 & 1.071 & 2.364 & 1.070 & 2.530 & 1.216 & 2.416 & 1.128 \\\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Security}} & 6 & \textcolor{blue}{\underline{67.572}} & \textcolor{blue}{\underline{3.909}} & \textcolor{red}{\textbf{64.513}} & \textcolor{red}{\textbf{3.798}} & 77.436 & 4.474 & 69.331 & 4.075 & 76.943 & 5.200 & 78.251 & 5.482 & 77.295 & 4.462 & 74.295 & 4.371 & 75.285 & 5.023 & 76.051 & 4.982 \\
 & 8 & 70.576 & \textcolor{blue}{\underline{4.013}} & \textcolor{red}{\textbf{67.828}} & \textcolor{red}{\textbf{3.930}} & 84.319 & 4.735 & \textcolor{blue}{\underline{70.328}} & 4.582 & 78.820 & 5.320 & 80.295 & 5.692 & 82.258 & 4.629 & 76.285 & 4.592 & 77.256 & 5.156 & 79.295 & 5.292 \\
 & 10 & \textcolor{blue}{\underline{74.173}} & \textcolor{blue}{\underline{4.148}} & \textcolor{red}{\textbf{72.423}} & \textcolor{red}{\textbf{4.092}} & 90.961 & 5.142 & 83.843 & 4.469 & 84.928 & 5.721 & 86.285 & 6.025 & 84.256 & 4.824 & 78.295 & 4.825 & 78.296 & 5.332 & 84.285 & 6.382 \\
 & 12 & \textcolor{blue}{\underline{77.579}} & \textcolor{blue}{\underline{4.264}} & \textcolor{red}{\textbf{75.482}} & \textcolor{red}{\textbf{4.132}} & 89.994 & 5.079 & 84.069 & 4.587 & 88.295 & 5.829 & 89.925 & 6.325 & 86.925 & 4.925 & 81.256 & 5.025 & 80.285 & 5.425 & 87.290 & 6.478 \\
 & Avg & \textcolor{blue}{\underline{72.475}} & \textcolor{blue}{\underline{4.084}} & \textcolor{red}{\textbf{70.062}} & \textcolor{red}{\textbf{3.988}} & 85.677 & 4.858 & 76.893 & 4.428 & 82.246 & 5.518 & 83.689 & 5.881 & 82.684 & 4.710 & 77.533 & 4.703 & 77.781 & 5.234 & 81.730 & 5.784 \\\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Social Good}} & 6 & \textcolor{blue}{\underline{0.701}} & \textcolor{blue}{\underline{0.442}} & \textcolor{red}{\textbf{0.689}} & \textcolor{red}{\textbf{0.427}} & 10.213 & 1.301 & 5.302 & 0.980 & 5.159 & 1.074 & 5.000 & 1.037 & 1.925 & 0.647 & 2.194 & 0.672 & 1.973 & 0.586 & 1.985 & 0.654 \\
 & 8 & \textcolor{blue}{\underline{0.804}} & \textcolor{blue}{\underline{0.493}} & \textcolor{red}{\textbf{0.784}} & \textcolor{red}{\textbf{0.461}} & 11.077 & 1.435 & 6.140 & 1.121 & 5.908 & 1.085 & 5.458 & 1.172 & 2.133 & 0.659 & 2.550 & 0.747 & 2.076 & 0.690 & 2.273 & 0.780 \\
 & 10 & \textcolor{blue}{\underline{0.886}} & \textcolor{blue}{\underline{0.543}} & \textcolor{red}{\textbf{0.850}} & \textcolor{red}{\textbf{0.532}} & 11.515 & 1.476 & 6.810 & 1.181 & 7.254 & 1.228 & 5.858 & 1.254 & 2.894 & 0.775 & 2.695 & 0.733 & 2.331 & 0.780 & 2.389 & 0.823 \\
 & 12 & \textcolor{blue}{\underline{0.960}} & \textcolor{blue}{\underline{0.587}} & \textcolor{red}{\textbf{0.931}} & \textcolor{red}{\textbf{0.554}} & 13.642 & 1.788 & 7.715 & 1.284 & 7.816 & 1.332 & 6.206 & 1.332 & 2.539 & 0.759 & 3.033 & 0.795 & 2.427 & 0.811 & 2.539 & 0.876 \\
 & Avg & \textcolor{blue}{\underline{0.838}} & \textcolor{blue}{\underline{0.516}} & \textcolor{red}{\textbf{0.814}} & \textcolor{red}{\textbf{0.494}} & 11.612 & 1.500 & 6.492 & 1.142 & 6.534 & 1.180 & 5.631 & 1.199 & 2.373 & 0.710 & 2.618 & 0.737 & 2.202 & 0.717 & 2.297 & 0.783 \\\midrule
\multirow[c]{5}{*}{\rotatebox{90}{Traffic}} & 6 & \textcolor{blue}{\underline{0.154}} & \textcolor{red}{\textbf{0.285}} & \textcolor{red}{\textbf{0.149}} & \textcolor{blue}{\underline{0.292}} & 2.391 & 1.096 & 2.317 & 1.096 & 2.486 & 1.126 & 2.790 & 1.318 & 2.134 & 1.004 & 1.723 & 0.829 & 1.798 & 0.889 & 2.344 & 1.205 \\
 & 8 & \textcolor{blue}{\underline{0.158}} & \textcolor{blue}{\underline{0.286}} & \textcolor{red}{\textbf{0.155}} & \textcolor{red}{\textbf{0.284}} & 2.489 & 1.093 & 2.166 & 1.004 & 2.921 & 1.334 & 2.614 & 1.234 & 1.924 & 0.922 & 1.734 & 0.816 & 2.420 & 1.203 & 2.148 & 1.119 \\
 & 10 & \textcolor{blue}{\underline{0.163}} & \textcolor{blue}{\underline{0.289}} & \textcolor{red}{\textbf{0.160}} & \textcolor{red}{\textbf{0.287}} & 2.907 & 1.180 & 2.143 & 0.998 & 2.779 & 1.308 & 2.536 & 1.209 & 2.149 & 1.028 & 1.943 & 0.894 & 2.143 & 0.935 & 2.121 & 1.104 \\
 & 12 & \textcolor{blue}{\underline{0.168}} & \textcolor{red}{\textbf{0.294}} & \textcolor{red}{\textbf{0.165}} & \textcolor{blue}{\underline{0.296}} & 2.664 & 1.115 & 2.539 & 1.030 & 3.099 & 1.239 & 2.627 & 1.244 & 1.975 & 0.955 & 1.819 & 0.843 & 2.230 & 1.082 & 2.176 & 1.129 \\
 & Avg & \textcolor{blue}{\underline{0.161}} & \textcolor{red}{\textbf{0.289}} & \textcolor{red}{\textbf{0.157}} & \textcolor{blue}{\underline{0.290}} & 2.613 & 1.121 & 2.291 & 1.032 & 2.821 & 1.252 & 2.642 & 1.251 & 2.046 & 0.977 & 1.805 & 0.846 & 2.148 & 1.027 & 2.197 & 1.139 \\
\bottomrule
\end{tabular}
